Minimal $(D,D)$ conformal matter and generalizations of the van Diejen model

We consider supersymmetric surface defects in compactifications of the $6d$ minimal $(D_{N+3},D_{N+3})$ conformal matter theories on a punctured Riemann surface. For the case of $N=1$ such defects are introduced into the supersymmetric index computations by an action of the $BC_1\,(\sim A_1\sim C_1)$ van Diejen model. We (re)derive this fact using three different field theoretic descriptions of the four dimensional models. The three field theoretic descriptions are naturally associated with algebras $A_{N=1}$, $C_{N=1}$, and $(A_1)^{N=1}$. The indices of these $4d$ theories give rise to three different Kernel functions for the $BC_1$ van Diejen model. We then consider the generalizations with $N>1$. The operators introducing defects into the index computations are certain $A_{N}$, $C_N$, and $(A_1)^{N}$ generalizations of the van Diejen model. The three different generalizations are directly related to three different effective gauge theory descriptions one can obtain by compactifying the minimal $(D_{N+3},D_{N+3})$ conformal matter theories on a circle to five dimensions. We explicitly compute the operators for the $A_N$ case, and derive various properties these operators have to satisfy as a consequence of $4d$ dualities following from the geometric setup. In some cases we are able to verify these properties which in turn serve as checks of said dualities. As a by-product of our constructions we also discuss a simple Lagrangian description of a theory corresponding to compactification on a sphere with three maximal punctures of the minimal $(D_5,D_5)$ conformal matter and as consequence give explicit Lagrangian constructions of compactifications of this 6d SCFT on arbitrary Riemann surfaces.

==> figures_source/4ptdualities.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.1]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->/.style={decoration={ markings, mark=at
      position 0.53 with {\arrow[very thick,scale=2.1,rotate=3]{>}}},postaction={decorate}}
}


\tikzset{
  >=stealth,
  ->>-/.style={red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=2.1]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->>>-/.style={dashed,red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=2.1]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 1.0 with {\arrow[very thick,scale=1.8]{>}}},postaction={decorate}}
}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  

\scalebox{0.65}
{

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% S-glued trinions 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (-0.75,-1) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-4.75)   to (3,-1);
    \draw[line width=0.8mm,->-]
    (6.75,-1) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (6.75,2.75);
    \draw[line width=0.8mm,->-]
    (6.75,2.75) to (10.5,-1);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (6.75,-1);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (10.5,-4.75);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (14.25,-1);
}




  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (-1.5,-1.75) rectangle (0,-0.25);
  \filldraw[fill=cyan!90!white, line width=0.8mm]
  (6.75,-1) circle (0.85);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25,-5.5) rectangle (3.75,-4);
  \filldraw[fill=white, line width=0.8mm]
  (10.5,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (13.5,-1.75) rectangle (15,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+7.5,-5.5) rectangle (3.75+7.5,-4);
  \filldraw[fill=white, line width=0.8mm]
  (6,2) rectangle (7.5,3.5);



\node at (3,-1) {${\bf N+2}$};
\node at (10.5,-1) {${\bf N+2}$};
\node at (-0.75,-1) {${\bf N+1}$};
\node at (6.75,-1) {${\bf N+1}$};
\node at (14.25,-1) {${\bf N+1}$};
\node at (6.75,2.75) {${\bf 2N+4}$};
\node at (3,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (10.5,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (6.75,-2.3) {\scalebox{1.4}{$y$}};
\node at (3.75,-2.0) {\scalebox{1.4}{$t$}};
\node at (11.3,-2.0) {\scalebox{1.4}{$\widetilde{t}$}};
\node at (-0.75,.3) {\scalebox{1.4}{$x$}};
\node at (14.25,.3) {\scalebox{1.4}{$\widetilde{x}$}};
\node at (3,-6) {\scalebox{1.4}{$z$}};
\node at (10.5,-6) {\scalebox{1.4}{$\widetilde{z}$}};
\node at (5.0,-0.4) {\scalebox{1.2}{$v^{2N+4}$}};
\node at (5.0,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (8.5,-0.4) {\scalebox{1.2}{$v^{-2N-4}$}};
\node at (8.5,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (1.3,-0.4) {\scalebox{1.2}{$u^{2N+4}$}};
\node at (1.3,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (12.5,-0.4) {\scalebox{1.2}{$u^{-2N-4}$}};
\node at (12.2,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (2.1,-3.5) {\scalebox{1.2}{$w^{2N+4}$}};
\node at (3.8,-3.5) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (2.1+7.4,-3.5) {\scalebox{1.2}{$w^{-2N-4}$}};
\node at (3.8+7.5,-3.5) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node[rotate=45] at (4.6,1.3) {\scalebox{1.2}{$\left(uv\right)^{-N-1}w^{-2}$}};
\node[rotate=45] at (5.5,.7) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};

\node[rotate=-45] at (9.,1.3) {\scalebox{1.2}{$\left(uv\right)^{N+1}w^{2}$}};
\node[rotate=-45] at (7.9,.7) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};

\node at (6.75,-6.5) {\scalebox{1.7}{(a)}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Arrow with the subscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


   \node at (18,-3) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=cyan!90!white, line width=0.8mm]
  (17,-4.3) circle (0.7);
   \node at (17,-4.3) {${\bf N+1}$};
   \node at (19,-4.2) {\scalebox{1.8}{node}};
   \node at (17.9,-4.9) {\scalebox{1.5}{$y$}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% S-glued trinions 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (-0.75+22,-1) to (3+22,-1);
    \draw[line width=0.8mm,->-]
    (3+22,-4.75)   to (3+22,-1);
    \draw[line width=0.8mm,->-]
    (3+22,-1) to (6.75+22,2.75);
    \draw[line width=0.8mm,->-]
    (6.75+22,2.75) to (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (10.5+22,-1) to (3+22,-1);
    \draw[line width=0.8mm,->-]
    (10.5+22,-1) to (10.5+22,-4.75);
    \draw[line width=0.8mm,->-]
    (10.5+22,-1) to (14.25+22,-1);
    \draw[line width=0.8mm,->-]
    (12.05+22,2.75) to  (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (3+22,-1) to (1.45+22,2.75);
}




  \filldraw[fill=white, line width=0.8mm]
  (3+22,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (-1.5+22,-1.75) rectangle (0+22,-0.25);
%  \filldraw[fill=cyan!90!white, line width=0.8mm]
%  (6.75+22,-1) circle (0.85);
  \filldraw[fill=white, line width=0.8mm]
  (11.3+22,2) rectangle (12.8+22,3.5);
  \filldraw[fill=white, line width=0.8mm]
  (0.7+22,2) rectangle (2.2+22,3.5);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+22,-5.5) rectangle (3.75+22,-4);
  \filldraw[fill=white, line width=0.8mm]
  (10.5+22,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (13.5+22,-1.75) rectangle (15+22,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+7.5+22,-5.5) rectangle (3.75+22+7.5,-4);
  \filldraw[fill=white, line width=0.8mm]
  (6+22,2) rectangle (7.5+22,3.5);

\node at (3+22,-1) {${\bf N+2}$};
\node at (10.5+22,-1) {${\bf N+2}$};
\node at (-0.75+22,-1) {${\bf N+1}$};
\node at (14.25+22,-1) {${\bf N+1}$};
\node at (6.75+22,2.75) {${\bf 2N+4}$};
\node at (1.45+22,2.75) {\scalebox{1.5}{${\bf 1}$}};
\node at (12.05+22,2.75) {\scalebox{1.5}{${\bf 1}$}};

\node at (3+22,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (10.5+22,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (-0.75+22,.3) {\scalebox{1.4}{$x$}};
\node at (14.25+22,.3) {\scalebox{1.4}{$\widetilde{x}$}};
\node at (3+22,-6) {\scalebox{1.4}{$z$}};
\node at (10.5+22,-6) {\scalebox{1.4}{$\widetilde{z}$}};

\node at (6.75+22,-1.6) {\scalebox{1.2}{{\color{red}$\frac{2}{N+2}$}}};

\node at (1.3+22,-0.4) {\scalebox{1.2}{$u^{2N+4}$}};
\node at (1.3+22,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (12.5+22,-0.4) {\scalebox{1.2}{$u^{-2N-4}$}};
\node at (12.2+22,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node at (2.1+22,-3.5) {\scalebox{1.2}{$w^{2N+4}$}};
\node at (3.8+22,-3.5) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (2.1+7.4+22,-3.5) {\scalebox{1.2}{$w^{-2N-4}$}};
\node at (3.8+7.5+22,-3.5) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};

\node[rotate=45] at (4.6+22,1.3) {\scalebox{1.2}{$\left(uv\right)^{-N-1}w^{-2}$}};
\node[rotate=45] at (5.5+22,.7) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};

\node[rotate=-45] at (9.+22,1.3) {\scalebox{1.2}{$\left(uv\right)^{N+1}w^{2}$}};
\node[rotate=-45] at (7.9+22,.7) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};

\node at (13.2+22,1.6) {\scalebox{1.2}{$v^{-2(N+1)(N+2)}$}};
\node at (10.7+22,2.5) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};

\node at (.4+22,1.6) {\scalebox{1.2}{$v^{2(N+1)(N+2)}$}};
\node at (2.8+22,2.5) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};
\node at (3.75+22,-2.0) {\scalebox{1.4}{$t$}};
\node at (11.3+22,-2.0) {\scalebox{1.4}{$\widetilde{t}$}};


\node at (6.75+22,-6.5) {\scalebox{1.7}{(b)}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Vertical arrow with the subscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{0.9}{
\begin{scope}[rotate=-90,shift={(-8.5,30)}]

    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


\end{scope}
}

   \node at (30,-7.5-0.6) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=white, line width=0.8mm]
  (34,-7.5-0.6) circle (0.7);
   \node at (34,-7.5-0.6) {${\bf N+2}$};
   \node at (36,-7.5-0.6) {\scalebox{1.8}{node}};
   \node at (34.9,-8.1-0.6) {\scalebox{1.5}{$t$}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% First duality 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 




\scalebox{1.3}{
\begin{scope}[rotate=-90,shift={(9,23)}]

{
    \draw[line width=0.8mm,->-]
    (3,-1) to (0.6-1,-1.2+0.4);
    \draw[line width=0.8mm,->-]
    (5.4+1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (1.7-0.6,-3-0.8) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (4.3+0.6,-3-0.8);
    \draw[line width=0.8mm,->-]
    (3,-1) to (3,1.4+1);
    \draw[line width=0.8mm,->>-]
    (0.6-1,-1.2+0.4) to (1.7-0.6,-3-0.8);
    \draw[line width=0.8mm,->>-]
    (4.3+0.6,-3-0.8) to (1.7-0.6,-3-0.8);
    \draw[line width=0.8mm,->>-]
    (4.3+0.6,-3-0.8) to (5.4+1,-1.2+0.4);
    \draw[line width=0.8mm,->-]
    (3,1.4+1) to (0.6-1,1.4+1);
    \draw[line width=0.8mm,->-]
    (3,1.4+1) to (5.4+1,1.4+1);
    \draw[line width=0.8mm,->>-]
    (0.6-1,-1.2+0.4) to[out=-100,in=180] (3-0.025,-5-1.2) -- (3+0.025,-5-1.2) to[out=0,in=-80] (5.4+1,-1.2+0.4);
}

  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.7);
  \filldraw[fill=green, line width=0.8mm]
  (0-1,-1.8+.4) rectangle (1.2-1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (4.8+1,-1.8+0.4) rectangle (6+1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (1.1-0.6,-3.6-0.8) rectangle (2.3-0.6,-2.4-0.8);
  \filldraw[fill=orange, line width=0.8mm,dashed]
  (3.7+0.6,-3.6-0.8) rectangle (4.9+0.6,-2.4-0.8);
  \filldraw[fill=white, line width=0.8mm]
  (3,1.4+1) circle (0.7);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (0-1,.8+1) rectangle (1.2-1,2+1);
  \filldraw[fill=green, line width=0.8mm]
  (4.8+1,.8+1) rectangle (6+1,2+1);





\node at (3,-1) {\scalebox{0.8}{${\bf N+3}$}};

\node at (0.6-1,-1.2+0.4) {\scalebox{0.8}{${\bf N+1}$}};
\node at (-.6,.2) {\scalebox{1.4}{$x$}};
\node[rotate=-94] at (1.2,-.5) {\scalebox{0.8}{$\left(u^{-1}w\right)^{4\frac{N+2}{N+3}}$}};
\node[rotate=86] at (1.2,-1.35) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};



\node at (4.3+0.6,-3-0.8) {${\bf 2}$};\node at (4.3+0.6,-3.6-1.1) {\scalebox{1.4}{$z$}};
\node[rotate=32] at (3.5,-2.7) {\scalebox{0.8}{$\left(uw^{-1}\right)^{2\frac{(N+1)(N+2)}{N+3}}$}};
\node[rotate=-150] at (4.2,-1.9) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};


\node at (0.6-1,1.4+1) {${\bf 2}$};
\node at (-.6,3.4) {\scalebox{1.4}{$\tilde{z}$}};



\node at (5.4+1,1.4+1) {\scalebox{0.8}{${\bf N+1}$}};
\node at (6.2,3.4) {\scalebox{1.4}{$\tilde{x}$}};

\node at (3,1.4+1) {\scalebox{0.8}{${\bf N+2}$}};

\node at (5.4+1,-1.2+0.4) {${\bf 1}$};
\node[rotate=-75] at (5.5,-0.) {\scalebox{0.8}{$\left(u^{N+1}v^{(N+1)(N+3)}w^2 \right)^{-2\frac{N+2}{N+3}}$}};
\node[rotate=93] at (4.8,-1.4) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (1.7-0.6,-3-0.8) {\scalebox{0.8}{${\bf 2N+4}$}};
\node[rotate=-37] at (1.6,-2.1) {\scalebox{.63}{$\left(u^{-N-1}v^{N+3}w^{-2}\right)^{\frac{N+1}{N+3}}$}};
\node[rotate=147] at (2.4,-2.7) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};


%\node at (1.2,-0.7) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};
%\node at (4.9,-1.75) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (2.3,0.9) {\scalebox{1.}{$\left(u^{N+1}w^2\right)^{2\frac{N+2}{N+3}}$}};

\node at (3.5,0.8) {\scalebox{1.}{${\color{red}\frac{N+1}{(N+2)(N+3)}}$}};

%\node at (3.4,-2.7) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
%\node at (1.45,-2.2) {\scalebox{1.2}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (5.9,-2.4) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=-28] at (5.3,-2.1) {\scalebox{.8}{$\left(v^{N+1}w\right)^{2N+4}$}};

\node at (.6,-2.1) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=28] at (.,-2.333) {\scalebox{.7}{$u^{N+3}v^{-N-1}w^{-2}$}};


\node at (3,-3.5) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=90] at (3,-4.2) {\scalebox{.9}{$\left(uvw^{-2}\right)^{-N-1}$}};

\node at (3,-6.5) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=-95] at (3,-5.45) {\scalebox{1}{$\left(uv^{N+1}\right)^{2N+4}$}};


\node[rotate=90] at (4.8+0.4,1.4+1-0.5) {\scalebox{1}{${\color{red}\frac{1}{N+2}}$}};
\node[rotate=90] at (1.5-0.4,1.4+1-0.5) {\scalebox{1}{ ${\color{red} \frac{1}{N+2}}$}};

\node[rotate=-90] at (4.8,1.4+1+0.5) {\scalebox{1}{$u^{-2N-4}$}};
\node[rotate=-90] at (1.5-0.2,1.4+1+0.5) {\scalebox{1}{ $w^{-2N-4}$}};

\node at (8.2,-0.5) {\scalebox{1.4}{(c)}};

\end{scope}
}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%Second horizontal arrow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\scalebox{1.3}{
\begin{scope}[rotate=180,shift={(-31,13)}]

    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


\end{scope}
}

   \node at (17,-17.6) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=white, line width=0.8mm]
  (16,-19) circle (0.7);
   \node at (16,-19) {${\bf N+2}$};
   \node at (18,-18.8) {\scalebox{1.8}{node}};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Second duality 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

\scalebox{1.3}{
\begin{scope}[rotate=-90,shift={(9,5.5)}]

{
    \draw[line width=0.8mm,->-]
    (3,-1) to (0.6-1,-1.2+0.4);
    \draw[line width=0.8mm,->-]
    (5.4+1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (1.7-0.6,-3-0.8) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (4.3+0.6,-3-0.8);
    \draw[line width=0.8mm,->-]
    (3,1.4+1) to (3,-1);
    \draw[line width=0.8mm,->>-]
    (0.6-1,-1.2+0.4) to (1.7-0.6,-3-0.8);
    \draw[line width=0.8mm,->>-]
    (4.3+0.6,-3-0.8) to (1.7-0.6,-3-0.8);
    \draw[line width=0.8mm,->>-]
    (4.3+0.6,-3-0.8) to (5.4+1,-1.2+0.4);
    \draw[line width=0.8mm,->>-]
    (0.6-1,1.4+1) to (3,1.4+1);
    \draw[line width=0.8mm,->>-]
    (5.4+1,1.4+1) to (3,1.4+1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (0.6-1,1.4+1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (5.4+1,1.4+1);
    \draw[line width=0.8mm,->>-]
    (0.6-1,-1.2+0.4) to[out=-100,in=180] (3-0.025,-5-1.2) -- (3+0.025,-5-1.2) to[out=0,in=-80] (5.4+1,-1.2+0.4);
}

  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.7);
  \filldraw[fill=green, line width=0.8mm]
  (0-1,-1.8+.4) rectangle (1.2-1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (4.8+1,-1.8+0.4) rectangle (6+1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (1.1-0.6,-3.6-0.8) rectangle (2.3-0.6,-2.4-0.8);
  \filldraw[fill=orange, line width=0.8mm,dashed]
  (3.7+0.6,-3.6-0.8) rectangle (4.9+0.6,-2.4-0.8);
  \filldraw[fill=white, line width=0.8mm]
  (2.4,0.8+1) rectangle (3.6,2+1);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (0-1,.8+1) rectangle (1.2-1,2+1);
  \filldraw[fill=green, line width=0.8mm]
  (4.8+1,.8+1) rectangle (6+1,2+1);





\node at (3,-1) {\scalebox{0.8}{${\bf N+3}$}};

\node at (0.6-1,-1.2+0.4) {\scalebox{0.8}{${\bf N+1}$}};
\node at (-.6,.2) {\scalebox{1.4}{$x$}};
\node[rotate=-94] at (1.2,-.5) {\scalebox{0.8}{$\left(u^{-1}w\right)^{4\frac{N+2}{N+3}}$}};
\node[rotate=86] at (1.2,-1.35) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};



\node at (4.3+0.6,-3-0.8) {${\bf 2}$};\node at (4.3+0.6,-3.6-1.1) {\scalebox{1.4}{$z$}};
\node[rotate=32] at (3.5,-2.7) {\scalebox{0.8}{$\left(uw^{-1}\right)^{2\frac{(N+1)(N+2)}{N+3}}$}};
\node[rotate=-150] at (4.2,-1.9) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};


\node at (0.6-1,1.4+1) {${\bf 2}$};
\node at (-.6,3.4) {\scalebox{1.4}{$\tilde{z}$}};
\node[rotate=42] at (.2,0.8) {\scalebox{0.9}{$\left(uw^{-1}\right)^{2\frac{(N+1)(N+2)}{N+3}}$}};



\node at (5.4+1,1.4+1) {\scalebox{0.8}{${\bf N+1}$}};
\node at (6.2,3.4) {\scalebox{1.4}{$\tilde{x}$}};

\node at (3,1.4+1) {\scalebox{0.8}{${\bf 1}$}};

\node at (5.4+1,-1.2+0.4) {${\bf 1}$};
\node[rotate=130] at (5.1,0.5) {\scalebox{0.9}{$\left(u^{-1}w \right)^{4\frac{N+2}{N+3}}$}};
\node[rotate=93] at (4.8,-1.4) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (1.7-0.6,-3-0.8) {\scalebox{0.8}{${\bf 2N+4}$}};
\node[rotate=-37] at (1.6,-2.1) {\scalebox{.63}{$\left(u^{-N-1}v^{N+3}w^{-2}\right)^{\frac{N+1}{N+3}}$}};
\node[rotate=147] at (2.4,-2.7) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};


%\node at (1.2,-0.7) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};
%\node at (4.9,-1.75) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (2.2,1.1) {\scalebox{.9}{$\left(u^{N+1}w^2\right)^{2\frac{(N+2)^2}{N+3}}$}};

\node at (3.5,0.8) {\scalebox{1.}{${\color{red}\frac{N+1}{N+3}}$}};

\node[rotate=-43] at (4.5,1.2) {\scalebox{1.}{${\color{red}\frac{2}{N+3}}$}};

\node[rotate=-132] at (1.4,1.2) {\scalebox{1.}{${\color{red}\frac{2}{N+3}}$}};

%\node at (3.4,-2.7) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
%\node at (1.45,-2.2) {\scalebox{1.2}{${\color{red}\frac{N+1}{N+3}}$}};

\node at (5.9,-2.4) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=-28] at (5.3,-2.1) {\scalebox{.8}{$\left(v^{N+1}w\right)^{2N+4}$}};

\node at (.6,-2.1) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=28] at (.,-2.333) {\scalebox{.7}{$u^{N+3}v^{-N-1}w^{-2}$}};


\node at (3,-3.5) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=90] at (3,-4.2) {\scalebox{.9}{$\left(uvw^{-2}\right)^{-N-1}$}};

\node at (3,-6.5) {\scalebox{1.2}{${\color{red} 1}$}};
\node[rotate=-95] at (3,-5.45) {\scalebox{1}{$\left(uv^{N+1}\right)^{2N+4}$}};


\node at (4.2,1.4+1+.5) {\scalebox{1}{${\color{red}1}$}};
\node at (1.7,1.4+1+.5) {\scalebox{1}{ ${\color{red}1}$}};

\node at (1.,1.4+1+1.5) {\scalebox{1}{$\left(u^{N+1}w\right)^{-2N-4}$}};
\node at (5.1,1.4+1+1.5) {\scalebox{1}{$\left(u^{N}w^2\right)^{-2N-4}$}};

\node at (8.2,-0.5) {\scalebox{1.4}{(d)}};


\end{scope}
}



}


\end{tikzpicture}
\end{document}


==> figures_source/a11trinion.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}

\usetikzlibrary{shapes.misc}

\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}


\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick]
    (2,-1) to (4,1.2);
    \draw[very thick]
    (6,-1)   to (4,1.2);
    \draw[very thick]
    (2,-1) to (4,-3.2);
    \draw[very thick]
    (6,-1)   to (4,-3.2);
   \draw[very thick]
   (4,1.2)   to (4,-3.2);
   \draw[very thick,->-]
   (6,-1)   to (8.8,1.2);
   \draw[very thick,->-,red]
   (8.8,-3.2) to (8.8,1.2);
   \draw[very thick,->-]
   (8.8,-3.2) to (6,-1);
   \draw[very thick,->-]
   (2,-1)   to (-.8,1.2);
   \draw[very thick,->-,red]
   (-.8,-3.2) to (-.8,1.2);
   \draw[very thick,->-]
   (-.8,-3.2) to (2,-1);
}




  \filldraw[fill=white, very thick]
  (2,-1) circle (0.45);
  \filldraw[fill=white, very thick]
  (6,-1) circle (0.45);
  \filldraw[fill=green, very thick]
  (3.6,0.8) rectangle (4.4,1.6);
  \filldraw[fill=cyan!90!white, very thick]
  (3.6,-3.6) rectangle (4.4,-2.8);
  \filldraw[fill=white, very thick]
  (8.4,0.8) rectangle (9.2,1.6);
  \filldraw[fill=white, very thick]
  (8.4,-3.6) rectangle (9.2,-2.8);
  \filldraw[fill=white, very thick]
  (-1.2,-3.6) rectangle (-0.4,-2.8);
  \filldraw[fill=white, very thick]
  (-1.2,0.8) rectangle (-0.4,1.6);
  \draw (3,.1) node[cross=7pt,very thick,rotate=45] {};
  \draw (5,.1) node[cross=7pt,very thick,rotate=45] {};

\shade[ball color = gray!60, opacity = 0.5] (10+2.5,-1) circle (2);
 \filldraw[fill=green, very thick]
 (8.7+2.5,-1.5) rectangle (9.1+2.5,-1.1);
  \filldraw[fill=cyan!90!white, very thick]
  (10.9+2.5,-1.5) rectangle (11.3+2.5,-1.1);
  \filldraw[fill=orange, very thick]
  (9.8+2.5,-0.3) rectangle (10.2+2.5,0.1);


\node at (2,-1) {${\bf 2}$};
\node at (6,-1) {${\bf 2}$};
\node at (4,1.2) {${\bf 2}$};
\node at (4,-3.2) {${\bf 2}$};
\node at (-0.8,-3.2) {${\bf 3}$};
\node at (8.8,-3.2) {${\bf 3}$};
\node at (-0.8,1.2) {${\bf 1}$};
\node at (8.8,1.2) {${\bf 1}$};
\node at (4,1.8) {{\bf $z$}};
\node at (4,-3.85) {{\bf $v$}};
\node at (2.7,-1) {{\bf $y_1$}};
\node at (5.3,-1) {{\bf $y_2$}};
\node at (2.3,-.1) {{\color{blue}{\bf $M_1$}}};
\node at (2.3,-1.9) {{\color{blue}{\bf $\tilde{M}_1$}}};
\node at (2.6,.6) {$t^{-1}a\sqrt{ {\color{orange}\epsilon}}$};
\node at (2.55,-2.6) {$t^{-1}a\sqrt{ {\color{orange}\epsilon}}$};
\node at (5.7,-.1) {{\color{blue}{\bf $M_2$}}};
\node at (5.7,-1.9) {{\color{blue}{\bf $\tilde{M}_2$}}};
\node at (5.6,.6) {$t^{-1}a^{-1}\sqrt{{\color{orange}\epsilon}}$};
\node at (5.3,-2.6) {$ta\sqrt{ {\color{orange}\epsilon}}$};
\node at (3.8,-.7) {{\color{blue}{\bf $q$}}};\node at (3.8,-1.3) {{\color{red}$1$}};

\node at (4.4,-.9) {$ {\color{orange}\epsilon}^{-1}$};
\node at (-0.8,1.9) { $c^2$};
\node at (8.8,1.9) { $\widetilde{c}^2$};
\node at (-0.8,-4) { $c_i/c$};
\node at (8.8,-4) { $\widetilde{c}_i/\widetilde{c}$};
\node at (9.2,-.7) { {\color{orange}$\epsilon$} }; 
\node at (-1.2,-.7) { {\color{orange}$\epsilon$} }; 
\node at (9.2,-1.3) { {\color{blue}$F_i$} }; 
\node at (-1.2,-1.3) { {\color{blue}$\widetilde{F}_i$} }; 
\node at (7.9,-.35) {$\widetilde{c}^{-1}{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (7.6,-2.9) {$\widetilde{c}{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (7.8,-1.8) {${\color{blue}\widetilde{Q}_i}$ }; 
\node at (0.,-.35) {$c^{-1}{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (0.2,-2.9) {$c{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (0.1,-1.9) {${\color{blue}Q_i}$ };

\node at (3.5,0.2) {{\color{red}$\frac{1}{2}$}};
\node at (4.5,0.2) {{\color{red}$\frac{1}{2}$}};
\node at (3.4,-2.) {{\color{red}$\frac{1}{2}$}};
\node at (4.6,-2.) {{\color{red}$\frac{1}{2}$}};
\node at (1.,-2.3) {{\color{red}$\frac{1}{2}$}};
\node at (7.,-2.3) {{\color{red}$\frac{1}{2}$}};
\node at (0.3,0.8) {{\color{red}$\frac{1}{2}$}};
\node at (7.8,0.8) {{\color{red}$\frac{1}{2}$}};

\node at (8.5,-1) { {\color{red}$1$} }; 
\node at (-0.5,-1) { {\color{red}$1$} }; 



\end{tikzpicture}
\end{document}


==> figures_source/a11trinion_new.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}

\usetikzlibrary{shapes.misc}

\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}


\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick]
    (2,-1) to (4,1.2);
    \draw[very thick]
    (6,-1)   to (4,1.2);
    \draw[very thick]
    (2,-1) to (4,-3.2);
    \draw[very thick]
    (6,-1)   to (4,-3.2);
   \draw[very thick]
   (4,1.2)   to (4,-3.2);
%   \draw[very thick,->-]
%   (6,-1)   to (8.8,1.2);
%   \draw[very thick]
%   (8.8,1.2) to (8.8,-3.2);
   \draw[very thick]
   (8.8,-1) to (6,-1);
   \draw[very thick]
   (2,-1)   to (-.8,-1);
%   \draw[very thick,->-]
%   (-.8,1.2) to (-.8,-3.2);
%   \draw[very thick,->-]
%   (-.8,-3.2) to (2,-1);
}




  \filldraw[fill=white, very thick]
  (2,-1) circle (0.45);
  \filldraw[fill=white, very thick]
  (6,-1) circle (0.45);
  \filldraw[fill=green, very thick]
  (3.6,0.8) rectangle (4.4,1.6);
  \filldraw[fill=cyan!90!white, very thick]
  (3.6,-3.6) rectangle (4.4,-2.8);
  \filldraw[fill=white, very thick]
  (8.4,-0.6) rectangle (9.2,-1.4);
%  \filldraw[fill=white, very thick]
%  (8.4,-3.6) rectangle (9.2,-2.8);
  \filldraw[fill=white, very thick]
  (-1.2,-1.4) rectangle (-0.4,-0.6);
%  \filldraw[fill=white, very thick]
%  (-1.2,0.8) rectangle (-0.4,1.6);
  \draw (3,.1) node[cross=7pt,very thick,rotate=45] {};
  \draw (5,.1) node[cross=7pt,very thick,rotate=45] {};

\shade[ball color = gray!60, opacity = 0.5] (10+2.5,-1) circle (2);
 \filldraw[fill=green, very thick]
 (8.7+2.5,-1.5) rectangle (9.1+2.5,-1.1);
  \filldraw[fill=cyan!90!white, very thick]
  (10.9+2.5,-1.5) rectangle (11.3+2.5,-1.1);
  \filldraw[fill=orange, very thick]
  (9.8+2.5,-0.3) rectangle (10.2+2.5,0.1);


\node at (2,-1) {${\bf 2}$};
\node at (6,-1) {${\bf 2}$};
\node at (4,1.2) {${\bf 2}$};
\node at (4,-3.2) {${\bf 2}$};
\node at (-0.8,-1) {${\bf 4}$};
\node at (8.8,-1) {${\bf 4}$};
%\node at (-0.8,1.2) {${\bf 1}$};
%\node at (8.8,1.2) {${\bf 1}$};
\node at (4,1.8) {{\bf $z$}};
\node at (4,-3.85) {{\bf $v$}};
\node at (2.7,-1) {{\bf $y_1$}};
\node at (5.3,-1) {{\bf $y_2$}};
\node at (2.3,-.1) {{\color{blue}{\bf $M_1$}}};
\node at (2.3,-1.9) {{\color{blue}{\bf $\tilde{M}_1$}}};
\node at (2.6,.6) {$t^{-1}a\sqrt{\epsilon}$};
\node at (2.55,-2.6) {$t^{-1}a\sqrt{ \epsilon}$};
\node at (5.7,-.1) {{\color{blue}{\bf $M_2$}}};
\node at (5.7,-1.9) {{\color{blue}{\bf $\tilde{M}_2$}}};
\node at (5.6,.6) {$t^{-1}a^{-1}\sqrt{\epsilon}$};
\node at (5.3,-2.6) {$ta\sqrt{ \epsilon}$};
\node at (3.8,-.7) {{\color{blue}{\bf $q$}}};\node at (3.8,-1.3) {{\color{red}$1$}};

\node at (4.4,-.9) {$ \epsilon^{-1}$};
\node at (-0.8,-.2) { $c$};
\node at (8.8,-.2) { $\widetilde{c}$};
%\node at (-0.8,-4) { $c_i/c$};
%\node at (8.8,-4) { $\widetilde{c}_i/\widetilde{c}$};
%\node at (9.1,-1) { $\epsilon$}; 
%\node at (-1.2,-1) {$\epsilon$}; 
\node at (7.4,-.55) {$\epsilon^{-1/2}$ }; 
%\node at (7.6,-2.9) {$\widetilde{c}{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (7.,-1.5) {${\color{blue}\widetilde{Q}_i}$ }; 
\node at (.8,-.55) {$\epsilon^{-1/2}$ }; 
%\node at (0.2,-2.9) {$c{\color{orange}\epsilon^{-1/2}}$ }; 
\node at (0.3,-1.4) {${\color{blue}Q_i}$ };

\node at (3.5,0.2) {{\color{red}$\frac{1}{2}$}};
\node at (4.5,0.2) {{\color{red}$\frac{1}{2}$}};
\node at (3.4,-2.) {{\color{red}$\frac{1}{2}$}};
\node at (4.6,-2.) {{\color{red}$\frac{1}{2}$}};
\node at (1.,-1.4) {{\color{red}$\frac{1}{2}$}};
\node at (7.7,-1.5) {{\color{red}$\frac{1}{2}$}};
%\node at (0.3,0.8) {{\color{red}$\frac{1}{2}$}};
%\node at (7.8,0.8) {{\color{red}$\frac{1}{2}$}};

%\node at (8.5,-1) { {\color{red}$1$} }; 
%\node at (-0.5,-1) { {\color{red}$1$} }; 



\end{tikzpicture}
\end{document}


==> figures_source/a11tube.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}

\usetikzlibrary{shapes.misc}

\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.4]{>}}},postaction={decorate}}
}
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}


\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick,-]
    (3,-3.1) to (5.1,-3.1);
    \draw[very thick,-]
    (5.1,-1)   to (3,-1);
    \draw[very thick,-]
    (3,-3.1) to (3,-1);
    \draw[very thick,-]
    (3,-1)   to (3,1.1);
    \draw[very thick,->]
    (11.5,0.3) to (11.5,1.5);
    \draw[very thick,->]
    (10.9,0.2) to (10.5,1.3);
    \draw[very thick,->]
    (12.1,0.2) to (12.5,1.3);
    \draw (3,-2) node[cross=7pt,very thick] {};
    \draw (4,-1) node[cross=7pt,very thick] {};
}



\draw[very thick] (10,-1) ellipse (0.5 and 1.5);
\fill[green] (10,-1) ellipse (0.49 and 1.49);
\fill[cyan!90!white] (13,-1) ellipse (0.49 and 1.49);
\draw[very thick] (10,-2.5) -- (13,-2.5);
\draw[very thick] (10,.5) -- (13,.5);
\draw[very thick] (13,-2.5) arc (270:90:-0.5 and 1.5);
\draw[very thick,dashed] (13,-2.5) arc (270:90:0.5 and 1.5); 
\fill [gray,opacity=0.5] (10,-2.5) -- (13,-2.5) arc (270:90:-0.5 and 1.5) -- (10,0.5) arc (270:90:-0.5 and -1.5);


  \filldraw[fill=white, very thick]
  (3,-1) circle (0.45);
  \filldraw[fill=white, very thick]
  (2.6,0.7) rectangle (3.4,1.5);
  \filldraw[fill=green, very thick]
  (4.7,-1.4) rectangle (5.5,-0.6);
  \filldraw[fill=cyan!90!white, very thick]
  (2.6,-3.5) rectangle (3.4,-2.7);
  \filldraw[fill=white, very thick]
  (4.7,-3.5) rectangle (5.5,-2.7);

%\shade[ball color = gray!60, opacity = 0.5] (10,-1) circle (2);
% \filldraw[fill=green, very thick]
% (8.7,-1.5) rectangle (9.1,-1.1);
%  \filldraw[fill=cyan!90!white, very thick]
%  (10.9,-1.5) rectangle (11.3,-1.1);
%  \filldraw[fill=orange, very thick]
%  (9.8,-0.3) rectangle (10.2,0.1);


\node at (3,-1) {${\bf 2}$};
\node at (5.1,-3.1) {${\bf 4}$};
\node at (5.1,-1) {${\bf 2}$};
\node at (3,-3.1) {${\bf 2}$};
\node at (3,1.1) {${\bf 4}$};
\node at (5.8,-1) {$z$};
\node at (5.8,-3.1) {$\widetilde{c}_i$};
\node at (3,-3.8) {$v$};
\node at (3,1.7) {$c_i$};
\node at (4.2,-2.7) {$ta$};
\node at (4.2,-3.5) {{\color{red}$1$}};
\node at (4.2,-0.6) {$t^{-2}$};
\node at (4.0,-1.4) {{\color{red}$0$}};
\node at (2.4,-2.1) {$a^{-2}$};
\node at (3.4,-2.1) {{\color{red}$0$}};
\node at (2.7,0.15) {$ta$};
\node at (3.3,0.15) {{\color{red}$1$}};
\node at (10.4+1.5,1.7) {${\bf{\mathcal F}}$};


\end{tikzpicture}
\end{document}


==> figures_source/a14pt.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.4]{>}}},postaction={decorate}}
}


\tikzset{
  >=stealth,
  ->>-/.style={red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=1.4]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->>>-/.style={dashed,red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=1.4]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick,->-]
    (3,-1) to (1.1,-1.9);
    \draw[very thick,->-]
    (3,1.4 ) to (3,-1);
    \draw[very thick,->-]
    (3,-3.4) to (3,-1);
    \draw[very thick,->-]
    (3,-1) to (4.9,-1.9);
%    \draw[very thick,->-]
%    (3,1.4) to (3,-1);
    \draw[very thick,->-]
    (3,-1) to (1.1,-.1);
    \draw[very thick,->-]
    (3,-1) to (4.9,-.1);
    \draw[very thick,->>-]
    (1.1,-1.9) to (3,-3.4);
    \draw[very thick,->>-]
    (4.9,-1.9) to (3,-3.4);
    \draw[very thick,->>-]
    (1.1,-.1) to (3,1.4); 
    \draw[very thick,->>-]
    (4.9,-0.1) to (3,1.4);
%    \draw[very thick,->>>-]
%    (5,0.8) to (3,1.4);
%    \draw[very thick,->>>-]
%    (0.6,-1.2) to[out=-90,in=180] (3-0.025,-4.5) -- (3+0.025,-4.5) to[out=0,in=-90] (5.4,-1.2); 
}

  \filldraw[fill=white, very thick]
  (3,-1) circle (0.45);
  \filldraw[fill=green, very thick]
  (.7,-2.3) rectangle (1.5,-1.5);
  \filldraw[fill=orange, very thick]
  (4.5,-2.3) rectangle (5.3,-1.5);
  \filldraw[fill=white, very thick]
  (2.6,-3.8) rectangle (3.4,-3);

  \filldraw[fill=white, very thick]
  (2.6,1) rectangle (3.4,1.8);
 \filldraw[fill=green, very thick]
  (.7,.3) rectangle (1.5,-.5);
  \filldraw[fill=orange, very thick]
  (4.5,.3) rectangle (5.3,-.5);

  \shade[ball color = gray!60, opacity = 0.5] (10,-1) circle (2);
 \filldraw[fill=green, very thick]
 (8.7,-1.9) rectangle (9.1,-1.5);
  \filldraw[fill=orange, very thick]
  (10.9,-1.9) rectangle (11.3,-1.5);
  \filldraw[fill=orange, very thick]
 (8.7,-.1) rectangle (9.1,-.5);
  \filldraw[fill=green, very thick]
  (10.9,-.1) rectangle (11.3,-.5);



\node at (3,-1) {${\bf 4}$};
\node at (1.1,-1.9) {${\bf 2}$};\node at (0.4,-1.9) {$x$};
\node at (4.9,-1.9) {${\bf 2}$};\node at (5.6,-1.9) {$z$};
\node at (1.1,-.1) {${\bf 2}$};\node at (.4,-.1) {$\widetilde{x}$};
\node at (4.9,-.1) {${\bf 2}$};\node at (5.6,-.1) {$\widetilde{z}$};
\node at (3,1.4) {${\bf 1}$};
\node at (3,-3.4) {${\bf 7}$};


\node at (2.3,-0.2) { ${\color{red}\frac{1}{2}}$ };
\node at (4.2,-1.2) { ${\color{red}\frac{1}{2}}$ };
\node at (2.7,0.4) { ${\color{red}\frac{1}{2}}$ };
\node at (3.8,-0.1) { ${\color{red}\frac{1}{2}}$ };
\node at (3.4,-2.3) { ${\color{red}\frac{1}{2}}$ };
\node at (2.2,-1.8) { ${\color{red}\frac{1}{2}}$ };

\node at (1.9,-2.9) { ${\color{red} 1}$ };
\node at (4.1,-2.9) { ${\color{red} 1}$ };
\node at (4.1,.9) { ${\color{red} 1}$ };
\node at (1.9,.9) { ${\color{red} 1}$ };






%\node at (5.1,-1) {${\bf 2}$};
%\node at (3,-3.1) {${\bf 2}$};
%\node at (3,1.1) {${\bf 6}$};

%\node at (0.2,-1) {$x$};
%\node at (5.8,-1) {$y$};
%\node at (3,-3.8) {$z$};
%\node at (2.15,-0.6) {$u^6$};
%\node at (2.15,-1.4) {{\color{red}$\frac{1}{3}$}};
%\node at (3.85,-0.6) {$v^6$};
%\node at (3.85,-1.4) {{\color{red}$\frac{1}{3}$}};
%\node at (2.6,-2.2) {$w^6$};
%\node at (3.4,-2.2) {{\color{red}$\frac{1}{3}$}};
%\node at (2.4,0.35) {$\frac{1}{u^2v^2w^2}$};
%\node at (3.3,0.35) {{\color{red}$\frac{2}{3}$}};
%\node at (10.4,1.5) {${\bf {\mathcal F}}$};


\end{tikzpicture}
\end{document}


==> figures_source/a1trinion.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.4]{>}}},postaction={decorate}}
}
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick,->-]
    (0.9,-1) to (3,-1);
    \draw[very thick,->-]
    (5.1,-1)   to (3,-1);
    \draw[very thick,->-]
    (3,-3.1) to (3,-1);
    \draw[very thick,->-]
    (3,-1)   to (3,1.1);
    \draw[very thick,->]
    (10,0.7) to (10,1.9);
    \draw[very thick,->]
    (9.4,0.6) to (9.0,1.7);
    \draw[very thick,->]
    (10.6,0.6) to (11.0,1.7);
%    \draw[very thick,->]
%    (10,0.7) to (10,1.8);
%    \draw[very thick,->-]
%    (1,-1.5) to (0,0);
%    \draw[very thick,->-]
%    (3,1.5) to (3,-1.5);
%    \draw[very thick,->-]
%    (1,-1.5) to (1,1.5);
%    \draw[very thick,->-]
%    (3,-1.5) to (0,0);
%    \draw[very thick,->-]
%    (0,0) to (3,1.5);
%    \draw[very thick,->-]
%    (1,1.5) to (4,0);
%    \draw[very thick,->-]
%    (4,0) to (1,-1.5);
}




  \filldraw[fill=white, very thick]
  (3,-1) circle (0.45);
  \filldraw[fill=green, very thick]
  (.5,-1.4) rectangle (1.3,-0.6);
  \filldraw[fill=cyan!90!white, very thick]
  (4.7,-1.4) rectangle (5.5,-0.6);
  \filldraw[fill=orange, very thick]
  (2.6,-3.5) rectangle (3.4,-2.7);
  \filldraw[fill=white, very thick]
  (2.6,0.7) rectangle (3.4,1.5);

\shade[ball color = gray!60, opacity = 0.5] (10,-1) circle (2);
 \filldraw[fill=green, very thick]
 (8.7,-1.5) rectangle (9.1,-1.1);
  \filldraw[fill=cyan!90!white, very thick]
  (10.9,-1.5) rectangle (11.3,-1.1);
  \filldraw[fill=orange, very thick]
  (9.8,-0.3) rectangle (10.2,0.1);


\node at (3,-1) {${\bf 3}$};
\node at (0.9,-1) {${\bf 2}$};
\node at (5.1,-1) {${\bf 2}$};
\node at (3,-3.1) {${\bf 2}$};
\node at (3,1.1) {${\bf 6}$};
\node at (0.2,-1) {$x$};
\node at (5.8,-1) {$y$};
\node at (3,-3.8) {$z$};
\node at (2.15,-0.6) {$u^6$};
\node at (2.15,-1.4) {{\color{red}$\frac{1}{3}$}};
\node at (3.85,-0.6) {$v^6$};
\node at (3.85,-1.4) {{\color{red}$\frac{1}{3}$}};
\node at (2.6,-2.2) {$w^6$};
\node at (3.4,-2.2) {{\color{red}$\frac{1}{3}$}};
\node at (2.4,0.35) {$\frac{1}{u^2v^2w^2}$};
\node at (3.3,0.35) {{\color{red}$\frac{2}{3}$}};
\node at (10.4+2.5,1.5) {${\bf{\mathcal F}}$};


\end{tikzpicture}
\end{document}


==> figures_source/a1tube.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}

\usetikzlibrary{shapes.misc}

\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}

\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.4]{>}}},postaction={decorate}}
}
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%Non-Conjugated tube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{
    \draw[very thick,-]
    (5.1,-1) to (5.1,-3.1);
    \draw[very thick,-]
    (5.1,-1)   to (3,-1);
    \draw[very thick,-]
    (3,-3.1) to (3,-1);
    \draw[very thick,-]
    (3,-1)   to (3,1.1);    
    \draw (4.1,-1) node[cross=7pt,very thick] {};
}



  \filldraw[fill=cyan!90!white, very thick]
  (2.6,-1.4) rectangle (3.4,-0.6);
  \filldraw[fill=white, very thick]
  (2.6,0.7) rectangle (3.4,1.5);
  \filldraw[fill=green, very thick]
  (4.7,-1.4) rectangle (5.5,-0.6);
  \filldraw[fill=white, very thick]
  (2.6,-3.5) rectangle (3.4,-2.7);
  \filldraw[fill=white, very thick]
  (4.7,-3.5) rectangle (5.5,-2.7);


\node at (3,-1) {${\bf 2}$};
\node at (5.1,-3.1) {${\bf 6}$};
\node at (5.1,-1) {${\bf 2}$};
\node at (3,-3.1) {${\bf 1}$};
\node at (3,1.1) {${\bf 1}$};
\node at (5.8,-1) {$x$};
\node at (2.3,-1) {$y$};
\node at (2.3,-2.1) {$u^{12}v^6$};
\node at (5.5,-2.1) {{\color{red}$1$}};
\node at (4.2,-0.3) {\scalebox{1.3}{$\frac{v^6}{u^6}$}};
\node at (4.1,-1.5) {{\color{red}$0$}};
\node at (4.5,-2.1) {\scalebox{1.3}{$\frac{u^4}{v^2w^2}$}};
\node at (3.4,-2.1) {{\color{red}$1$}};
\node at (2.3,0.15) {\scalebox{1.3}{$\frac{1}{v^6w^{12}}$}};
\node at (3.3,0.15) {{\color{red}$1$}};
\node at (3.9,-4.1) {\scalebox{1.2}{(a) $\widetilde{K}$-tube}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Conjugated tube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

{
    \draw[very thick,-]
    (12.1,-1) to (12.1,-3.1);
    \draw[very thick,-]
    (12.1,-1)   to (10,-1);
    \draw[very thick,-]
    (10,-3.1) to (10,-1);
    \draw[very thick,-]
    (12.1,-1)   to (12.1,1.1);
    \draw (11.1,-1) node[cross=7pt,very thick] {};
}



  \filldraw[fill=cyan!90!white, very thick]
  (9.6,-1.4) rectangle (10.4,-0.6);
  \filldraw[fill=white, very thick]
  (11.7,0.7) rectangle (12.5,1.5);
  \filldraw[fill=green, very thick]
  (11.7,-1.4) rectangle (12.5,-0.6);
  \filldraw[fill=white, very thick]
  (9.6,-3.5) rectangle (10.4,-2.7);
  \filldraw[fill=white, very thick]
  (11.7,-3.5) rectangle (12.5,-2.7);


\node at (10,-1) {${\bf 2}$};
\node at (12.1,-3.1) {${\bf 6}$};
\node at (12.1,-1) {${\bf 2}$};
\node at (10,-3.1) {${\bf 1}$};
\node at (12.1,1.1) {${\bf 1}$};
\node at (12.8,-1) {$x$};
\node at (9.3,-1) {$y$};
\node at (9.3,-2.1) {$u^{12}v^6$};
\node at (12.5,-2.1) {{\color{red}$1$}};
\node at (11.2,-0.3) {\scalebox{1.3}{$\frac{v^6}{u^6}$}};
\node at (11.1,-1.5) {{\color{red}$0$}};
\node at (11.5,-2.1) {\scalebox{1.3}{$\frac{u^4}{v^2w^2}$}};
\node at (10.4,-2.1) {{\color{red}$1$}};
\node at (12.8,0.15) {\scalebox{1.3}{$\frac{1}{v^6w^{12}}$}};
\node at (11.8,0.15) {{\color{red}$1$}};
\node at (11.1,-4.1) {(b) \scalebox{1.2}{$K$-tube}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Cylinder
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5






\draw[very thick] (10+6,-1) ellipse (0.5 and 1.5);
\fill[green] (10+6,-1) ellipse (0.49 and 1.49);
\fill[cyan!90!white] (13+6,-1) ellipse (0.49 and 1.49);
\draw[very thick] (10+6,-2.5) -- (13+6,-2.5);
\draw[very thick] (10+6,.5) -- (13+6,.5);
\draw[very thick] (13+6,-2.5) arc (270:90:-0.5 and 1.5);
\draw[very thick,dashed] (13+6,-2.5) arc (270:90:0.5 and 1.5); 
\fill [gray,opacity=0.5] (10+6,-2.5) -- (13+6,-2.5) arc (270:90:-0.5 and 1.5) -- (10+6,0.5) arc (270:90:-0.5 and -1.5);

    \draw[very thick,->]
    (11.5+6,0.3) to (11.5+6,1.5);
    \draw[very thick,->]
    (10.9+6,0.2) to (10.5+6,1.3);
    \draw[very thick,->]
    (12.1+6,0.2) to (12.5+6,1.3);

\node at (10.4+1.5+6,1.7) {${\bf{\mathcal F}}$};

\end{tikzpicture}
\end{document}


==> figures_source/an4pt.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.9]{>}}},postaction={decorate}}
}


\tikzset{
  >=stealth,
  ->>-/.style={red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=1.9]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->>>-/.style={dashed,red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=1.9]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  


{
    \draw[very thick,->-]
    (3,-1) to (0,-3);
    \draw[very thick,->-]
    (3,-4.4) to (3,-1);
    \draw[very thick,->-]
    (3,-1) to (6,-3);
    \draw[very thick,->-]
    (3,2.4) to (3,-1);
    \draw[very thick,->-]
    (3,-1) to (6,1);
    \draw[very thick,->-]
    (3,-1) to (0,1);
    \draw[very thick,->>-]
    (0,1) to (3,2.4);
    \draw[very thick,->>-]
    (6,1) to (3,2.4);
    \draw[very thick,->>-]
    (6,-3) to (3,-4.4); 
    \draw[very thick,->>-]
    (0,-3) to (3,-4.4);
}




  \filldraw[fill=white, very thick]
  (3,-1) circle (0.7);
  \filldraw[fill=green, very thick]
  (0.6,-2.4) rectangle (-0.6,-3.6);
  \filldraw[fill=white, very thick]
  (2.4,-5) rectangle (3.6,-3.8);
  \filldraw[fill=orange, line width=1.7,dashed]
  (5.4,-2.4) rectangle (6.6,-3.6);
  \filldraw[fill=white, very thick]
  (2.4,1.8) rectangle (3.6,3);
  \filldraw[fill=orange, line width=1.7, dashed]
  (0.6,1.6) rectangle (-0.6,0.4);
  \filldraw[fill=green, very thick]
  (5.4,1.6) rectangle (6.6,0.4);

\node at (3,-1) {\scalebox{0.8}{${\bf N+3}$}};
\node at (0,-3) {\scalebox{0.8}{${\bf N+1}$}};\node at (-1,-3) {\scalebox{1.4}{$x$}};
\node at (6,-3) {${\bf 2}$};\node at (7,-3) {\scalebox{1.4}{$z$}};
\node at (0,1) {${\bf 2}$};\node at (-1,1) {\scalebox{1.4}{$\tilde{z}$}};
\node at (6,1) {\scalebox{0.8}{${\bf N+1}$}};\node at (7,1.) {\scalebox{1.4}{$\tilde{x}$}};
\node at (3,2.4) {${\bf 1}$};
\node at (3,-4.4) {\scalebox{0.8}{${\bf 2N+5}$}};


\node at (1.6,-2.4) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
\node at (3.6,-2.75) {\scalebox{1.2}{${\color{red}\frac{N+1}{N+3}}$}};
\node at (1.2,-0.4) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
\node at (4.3,0.5) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
\node at (2.4,1.1) {\scalebox{1.2}{${\color{red}\frac{N+1}{N+3}}$}};
\node at (4.9,-1.6) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};

\node at (4.5,-4.1) {\scalebox{1.2}{${\color{red} 1}$}};
\node at (1.5,-4.1) {\scalebox{1.2}{${\color{red} 1}$}};
\node at (1.5,2.1) {\scalebox{1.2}{${\color{red} 1}$}};
\node at (4.5,2.1) {\scalebox{1.2}{${\color{red} 1}$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%Sphere
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




  \shade[ball color = gray!60, opacity = 0.5] (10+3,-1) circle (3.2);
 \filldraw[fill=green, very thick]
 (8.7+2.5,-1.9-.5) rectangle (9.3+2.5,-1.3-.5);
  \filldraw[fill=orange, very thick, dashed]
  (10.9+3.5,-1.9-.5) rectangle (11.5+3.5,-1.3-.5);
  \filldraw[fill=orange, very thick, dashed]
 (8.7+2.5,-.1+.5) rectangle (9.3+2.5,-.7+.5);
  \filldraw[fill=green, very thick]
  (10.9+3.5,-.1+.5) rectangle (11.5+3.5,-.7+.5);





\end{tikzpicture}
\end{document}


==> figures_source/antrinion.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.1]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->/.style={decoration={ markings, mark=at
      position 0.53 with {\arrow[very thick,scale=2.1,rotate=3]{>}}},postaction={decorate}}
}



\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 1.0 with {\arrow[very thick,scale=1.8]{>}}},postaction={decorate}}
}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  

\scalebox{0.7}
{

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Trinion
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (-0.75,-1) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-4.75)   to (3,-1);
    \draw[line width=0.8mm,->-]
    (6.75,-1) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (3,2.75);
}




  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (-1.5,-1.75) rectangle (0,-0.25);
  \filldraw[fill=cyan!90!white, line width=0.8mm]
  (6,-1.75) rectangle (7.5,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25,-5.5) rectangle (3.75,-4);
  \filldraw[fill=white, line width=0.8mm]
  (2.25,2) rectangle (3.75,3.5);



\node at (3,-1) {${\bf N+2}$};
\node at (-0.75,-1) {${\bf N+1}$};
\node at (6.75,-1) {${\bf N+1}$};
\node at (3,2.75) {${\bf 2N+4}$};
\node at (3,-4.75) {$\Large{{\bf 2}}$};
\node at (8,-1) {\scalebox{1.4}{$y$}};
\node at (-2,-1) {\scalebox{1.4}{$x$}};
\node at (3,-6) {\scalebox{1.4}{$z$}};
\node at (5.0,-0.4) {\scalebox{1.2}{$v^{2N+4}$}};
\node at (5.0,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (1.3,-0.4) {\scalebox{1.2}{$u^{2N+4}$}};
\node at (1.3,-1.6) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (2.1,-3.5) {\scalebox{1.2}{$w^{2N+4}$}};
\node at (3.8,-3.5) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (4.7,1.3) {\scalebox{1.2}{$\left(uv\right)^{-N-1}w^{-2}$}};
\node at (2.3,1.3) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};


\node at (3,-7) {\scalebox{1.5}{(a)$A_N$ trinion.}}; 



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Dual Trinion
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (3+14,-1) to (-0.75+14,-1);
    \draw[line width=0.8mm,->-,red]
    (-0.75+14,-1) to (3+14,2.75);
    \draw[line width=0.8mm,->-]
    (3+14,-1) to (3+14,-4.75);
    \draw[line width=0.8mm,->-]
    (3+14,-1) to (6.75+14,-1);
    \draw[line width=0.8mm,->-,red]
    (6.75+14,-1) to (3+14,2.75);
    \draw[line width=0.8mm,->-]
    (3+14,2.75) to (3+14,-1);
   \draw[line width=0.8mm,->,red]
    (3+14,-4.75) to[out=180, in=270] (-3+14,-1-0.025) -- (-3+14,-1+0.025) to[out=90, in=180] (3+14,2.75);

}




  \filldraw[fill=white, line width=0.8mm]
  (3+14,-1) circle (0.85);
  \filldraw[fill=green, line width=0.8mm]
  (-1.5+14,-1.75) rectangle (0+14,-0.25);
  \filldraw[fill=cyan!90!white, line width=0.8mm]
  (6+14,-1.75) rectangle (7.5+14,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+14,-5.5) rectangle (3.75+14,-4);
  \filldraw[fill=white, line width=0.8mm]
  (2.25+14,2) rectangle (3.75+14,3.5);



\node at (3+14,-1) {${\bf N+2}$};
\node at (-0.75+14,-1) {${\bf N+1}$};
\node at (6.75+14,-1) {${\bf N+1}$};
\node at (3+14,2.75) {${\bf 2N+4}$};
\node at (3+14,-4.75) {$\Large{{\bf 2}}$};
\node at (8+14,-1) {\scalebox{1.4}{$y$}};
\node at (-2+14,-1) {\scalebox{1.4}{$x$}};
\node at (3+14,-6) {\scalebox{1.4}{$z$}};
\node at (4.8+14,-1.8) {\scalebox{1.4}{$\frac{u^{2(N+1)}w^4}{v^2}$}};
\node at (5.0+14,-0.4) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (1.2+14,-1.8) {\scalebox{1.4}{$\frac{v^{2(N+1)}w^4}{u^2}$}};
\node at (1.2+14,-0.4) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node at (1.8+14,-3.3) {\scalebox{1.4}{$\frac{\left(uv\right)^{2(N+1)}}{w^{2N}}$}};
\node at (3.6+14,-3.3) {\scalebox{1.2}{{\color{red}$\frac{1}{N+2}$}}};
\node[rotate=270] at (3.8+14,.7) {\scalebox{1.4}{$\frac{1}{(uv)^{N+1}w^2}$}};
\node[rotate=90] at (2.4+14,1.) {\scalebox{1.2}{{\color{red}$\frac{N+1}{N+2}$}}};
\node[rotate=45] at (.1+14,.8) {\scalebox{1.4}{$\frac{u^{N+3}}{v^{N+1}w^2}$}};
\node[rotate=45] at (1.5+14,1.8) {\scalebox{1.2}{{\color{red}$1$}}};
\node[rotate=-45] at (5.9+14,.8) {\scalebox{1.4}{$\frac{v^{N+3}}{u^{N+1}w^2}$}};
\node[rotate=-45] at (4.5+14,1.8) {\scalebox{1.2}{{\color{red}$1$}}};
\node[rotate=80] at (-3.6+14,-.2) {\scalebox{1.4}{$\frac{w^{2N+2}}{(uv)^{N+1}}$}};
\node[rotate=100] at (-3.6+14,-1.9) {\scalebox{1.2}{{\color{red}$1$}}};

\node at (7+10,-7) {\scalebox{1.5}{(b)Dual $A_N$ trinion.}}; 

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Sphere 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\shade[ball color = gray!60, opacity = 0.5] (10+10,-1) circle (2.5);
% \filldraw[fill=green, very thick]
% (8.4+10,-2.1) rectangle (8.8+10,-1.7);
%  \filldraw[fill=cyan!90!white, very thick]
%  (11.2+10,-2.1) rectangle (11.6+10,-1.7);
%  \filldraw[fill=orange, very thick, dashed]
%  (9.8+10,-0.1) rectangle (10.2+10,0.3);



%    \draw[very thick,>-]
%    (10+10,1.2) to (10+10,2.4);
%    \draw[very thick,>-]
%    (9.4+10,1.1) to (9.0+10,2.2);
%    \draw[very thick,>-]
%    (10.6+10,1.1) to (11.0+10,2.2);
%
%\node at (10.4+10,2.5) {${\bf{\mathcal F}}$};




\end{tikzpicture}
\end{document}


==> figures_source/antube.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 0.65 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  
\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%Conjugated tube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{1.3}{

{
    \draw[very thick,->-]
    (5.1+1,-3.1-1) to (5.1+1,-1);
    \draw[very thick,>-]
    (5.1+1,-1)   to (3,-1);
    \draw[very thick,->-]
    (3,-3.1-1) to (3,-1);
    \draw[very thick,->-]
    (3,1.1+1) to (3,-1);
    \draw (4.65,-1) node[cross=7pt,very thick] {};
}



  \filldraw[fill=cyan!90!white, very thick]
  (2.5,-1.5) rectangle (3.5,-0.5);
  \filldraw[fill=white, very thick]
  (2.5,0.6+1) rectangle (3.5,1.6+1);
  \filldraw[fill=green, very thick]
  (4.6+1,-1.5) rectangle (5.6+1,-0.5);
  \filldraw[fill=white, very thick]
  (2.5,-3.6-1) rectangle (3.5,-2.6-1);
  \filldraw[fill=white, very thick]
  (4.6+1,-3.6-1) rectangle (5.6+1,-2.6-1);


\node at (3,-1) {$\scalebox{0.8}{\bf N+1}$};
\node at (5.1+1,-3.1-1) {$\scalebox{0.75}{\bf 2N+4}$};
\node at (5.1+1,-1) {${\bf \scalebox{0.8}{\bf N+1}}$};
\node at (3,-3.1-1) {${\bf 1}$};
\node at (3,1.1+1) {${\bf 1}$};
\node at (5.8+1.1,-1) {$x$};
\node at (2.3-.1,-1) {$y$};
\node at (1.7,-2.6) {\scalebox{1.3}{$\frac{1}{\left(w^2v^N\right)^{2N+4}}$}};
\node at (5.5+1,-2.6) {{\color{red}$1$}};
\node at (5,-0.3) {\scalebox{1.3}{$\left(\frac{v}{u}\right)^{2N+4}$}};
\node at (4.6,-1.5) {{\color{red}$0$}};
\node at (5.2,-2.6) {\scalebox{1.3}{$\frac{u^{N+3}}{v^{N+1}w^2}$}};
\node at (3.4,-2.6) {{\color{red}$1$}};
\node at (1.6,0.65) {\scalebox{1}{$\left(vu^{N+1}\right)^{2N+4}$}};
\node at (3.3,0.65) {{\color{red}$1$}};


}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Cylinder
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5



\scalebox{1.5}{


\draw[very thick] (10-1,-1) ellipse (0.5 and 1.5);
\fill[green] (10-1,-1) ellipse (0.49 and 1.49);
\fill[cyan!90!white] (13-1,-1) ellipse (0.49 and 1.49);
\draw[very thick] (10-1,-2.5) -- (13-1,-2.5);
\draw[very thick] (10-1,.5) -- (13-1,.5);
\draw[very thick] (13-1,-2.5) arc (270:90:-0.5 and 1.5);
\draw[very thick,dashed] (13-1,-2.5) arc (270:90:0.5 and 1.5); 
\fill [gray,opacity=0.5] (10-1,-2.5) -- (13-1,-2.5) arc (270:90:-0.5 and 1.5) -- (10-1,0.5) arc (270:90:-0.5 and -1.5);

    \draw[very thick,->]
    (11.5-1,0.3) to (11.5-1,1.5);
    \draw[very thick,->]
    (10.9-1,0.2) to (10.5-1,1.3);
    \draw[very thick,->]
    (12.1-1,0.2) to (12.5-1,1.3);

\node at (10.4+.5,1.7) {${\bf{\mathcal F}}$};
}


\end{tikzpicture}
\end{document}


==> figures_source/c1dualities.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.1]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->/.style={decoration={ markings, mark=at
      position 0.53 with {\arrow[very thick,scale=2.1,rotate=3]{>}}},postaction={decorate}}
}


\tikzset{
  >=stealth,
  ->>-/.style={red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=2.1]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->>>-/.style={dashed,red,decoration={markings, mark=at
  position 0.5 with {\arrow[red,very thick,scale=2.1]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 1.0 with {\arrow[very thick,scale=1.8]{>}}},postaction={decorate}}
}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  

\scalebox{0.61}
{

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% S-glued trinions 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (3,-1) to (-0.75,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (3,-4.75);
    \draw[line width=0.8mm,->-]
    (3,-1) to (6.75,-1);
    \draw[line width=0.8mm,->-]
    (3,2.75) to (3,-1);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (10.5,2.75);
    \draw[line width=0.8mm,-,red]
    (3,-4.75) to (6.75,-1);
    \draw[line width=0.8mm,-,red]
    (3,-4.75) to (-0.75,-1);
    \draw[line width=0.8mm,->-]
    (6.75,-1) to (10.5,-1);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (10.5,-4.75);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (14.25,-1);
    \draw[line width=0.8mm,->-]
    (10.5,-1) to (6.75,2.75);
}




  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.85);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (-1.5,-1.75) rectangle (0,-0.25);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (6.75,-1) circle (0.85);
  \filldraw[fill=white, line width=0.8mm]
  (2.25,-5.5) rectangle (3.75,-4);
  \filldraw[fill=white, line width=0.8mm]
  (10.5,-1) circle (0.85);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (13.5,-1.75) rectangle (15,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+7.5,-5.5) rectangle (3.75+7.5,-4);
  \filldraw[fill=white, line width=0.8mm]
  (9.75,2) rectangle (11.25,3.5);
 \filldraw[fill=white, line width=0.8mm]
 (2.25,2) rectangle (3.75,3.5);
 \filldraw[fill=white, line width=0.8mm]
 (6,2) rectangle (7.5,3.5);



\node at (3,-1) {\scalebox{1.4}{${\bf 2}$}};
\node at (10.5,-1) {\scalebox{1.4}{${\bf 3}$}};
\node at (-0.75,-1) {\scalebox{1.4}{${\bf 2}$}};
\node at (6.75,-1) {\scalebox{1.4}{${\bf 2}$}};
\node at (14.25,-1) {\scalebox{1.4}{${\bf 2}$}};
\node at (6.75,2.75) {\scalebox{1.4}{${\bf 2}$}};
\node at (10.5,2.75) {\scalebox{1.4}{${\bf 8}$}};
\node at (3,2.75) {\scalebox{1.4}{${\bf 7}$}};

\node at (3,-4.75) {\scalebox{1.5}{${\bf 1}$}};
\node at (10.5,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (6.75,-2.3) {\scalebox{1.4}{$y$}};
\node at (-0.75,.3) {\scalebox{1.4}{$\widetilde{x}$}};
\node at (14.25,.3) {\scalebox{1.4}{$x$}};
\node at (10.5,-6) {\scalebox{1.4}{$z$}};
\node at (4.8,-0.4) {\scalebox{1.4}{$w^{-\frac{27}{4}}a_1^{\frac{1}{2}}$}};
\node at (4.5,-1.6) {\scalebox{1.4}{{\color{red}0}}};

\node at (8.5,-0.4) {\scalebox{1.4}{$w^{6}$}};
\node at (8.5,-1.6) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};

\node at (1.3,-0.4) {\scalebox{1.4}{$w^{-\frac{27}{4}}a_1^{\frac{1}{2}}$}};
\node at (1.3,-1.6) {\scalebox{1.4}{{\color{red}$0$}}};

\node at (12.5,-0.4) {\scalebox{1.4}{$w^{6}$}};
\node at (12.2,-1.6) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};

\node[rotate=90] at (2.4,-2.8) {\scalebox{1.4}{$w^{\frac{45}{4}}a_1^{\frac{1}{2}}$}};
\node[rotate=-90] at (3.6,-2.8) {\scalebox{1.4}{{\color{red}$1$}}};
\node[rotate=135] at (.8,-3.4)  {\scalebox{1.4}{$w^{-\frac{9}{2}}a_1^{-1}$}};
\node[rotate=-45] at (1.22,-2.4) {\scalebox{1.4}{{\color{red}$1$}}};
\node[rotate=225] at (5.4,-3.)  {\scalebox{1.4}{$w^{-\frac{9}{2}}a_1^{-1}$}};
\node[rotate=45] at (4.6,-2.4) {\scalebox{1.4}{{\color{red}$1$}}};
\node at (2.1+7.4,-3.5) {\scalebox{1.4}{$w^{6}$}};
\node at (3.8+7.5,-3.5) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};
\node at (3.8+7.4,1.5) {\scalebox{1.4}{$w^{-\frac{3}{2}}$}};
\node at (2.6+7.5,1.5) {\scalebox{1.4}{{\color{red}$\frac{2}{3}$}}};
\node at (4.,1.5) {\scalebox{1.4}{$w^{\frac{9}{4}}a_1^{-\frac{1}{2}}$}};
\node at (2.6,1.5) {\scalebox{1.4}{{\color{red}$1$}}};
\node at (4.+3.5,3.9) {\scalebox{1.4}{$w^{-12}$}};
\node at (2.6+3.5,3.9) {\scalebox{1.4}{{\color{red}$\frac{4}{3}$}}};




\node at (6.75,-6.5) {\scalebox{1.7}{(a)}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Arrow with the subscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


   \node at (18,-3) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=orange!70!white, line width=0.8mm]
  (17,-4.3) circle (0.7);
  \node at (17,-4.3) {\scalebox{1.2}{${\bf 2}$}};
   \node at (19,-4.2) {\scalebox{1.8}{node}};
   \node at (17.9,-4.9) {\scalebox{1.5}{$y$}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% S-glued trinions 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,-]
    (6.75+22,-4.75) to (3+22,-4.75);
    \draw[line width=0.8mm,-]
    (3+22,-4.75)   to (3+22,-1);
    \draw[line width=0.8mm,->-]
    (6.75+22,2.75) to (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (3+22,-1) to (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (10.5+22,-4.75) to (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (14.25+22,-1) to (10.5+22,-1);
    \draw[line width=0.8mm,->-]
    (10.5+22,-1) to (12.05+22,2.75);
    \draw[line width=0.8mm,-]
    (3+22,-1) to (3+22,2.75);
}




  \filldraw[fill=white, line width=0.8mm]
  (3+22,-1) circle (0.85);
  \filldraw[fill=white, line width=0.8mm]
  (6+22,-5.5) rectangle (7.5+22,-4);
%  \filldraw[fill=cyan!90!white, line width=0.8mm]
%  (6.75+22,-1) circle (0.85);
  \filldraw[fill=white, line width=0.8mm]
  (11.3+22,2) rectangle (12.8+22,3.5);
  \filldraw[fill=white, line width=0.8mm]
  (2.25+22,2) rectangle (3.75+22,3.5);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (2.25+22,-5.5) rectangle (3.75+22,-4);
  \filldraw[fill=white, line width=0.8mm]
  (10.5+22,-1) circle (0.85);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (13.5+22,-1.75) rectangle (15+22,-0.25);
  \filldraw[fill=orange, line width=0.8mm, dashed]
  (2.25+7.5+22,-5.5) rectangle (3.75+22+7.5,-4);
  \filldraw[fill=white, line width=0.8mm]
  (6+22,2) rectangle (7.5+22,3.5);

\node at (3+22,-1) {\scalebox{1.5}{${\bf 2}$}};
\node at (10.5+22,-1) {\scalebox{1.5}{${\bf 3}$}};
\node at (6.75+22,-4.75) {\scalebox{1.5}{${\bf 1}$}};
\node at (14.25+22,-1) {\scalebox{1.5}{${\bf 2}$}};
\node at (6.75+22,2.75) {\scalebox{1.5}{${\bf 1}$}};
\node at (3+22,2.75) {\scalebox{1.5}{${\bf 7}$}};
\node at (12.05+22,2.75) {\scalebox{1.5}{${\bf 7}$}};

\node at (3+22,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (10.5+22,-4.75) {\scalebox{1.5}{${\bf 2}$}};
\node at (14.25+22,.3) {\scalebox{1.4}{$x$}};
\node at (3+22,-6) {\scalebox{1.4}{$\widetilde{x}$}};
\node at (10.5+22,-6) {\scalebox{1.4}{$z$}};

\node at (6.75+22,-1.6) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};

\node at (1.8+22,1.) {\scalebox{1.4}{$w^{\frac{9}{4}}a_1^{-\frac{1}{2}}$}};
\node at (3.3+22,1) {\scalebox{1.4}{{\color{red}$1$}}};

\node at (1.8+22,-2.8) {\scalebox{1.4}{$w^{-\frac{27}{4}}a_1^{\frac{1}{2}}$}};
\node at (3.3+22,-2.8) {\scalebox{1.4}{{\color{red}$1$}}};


\node at (12.5+22,-1.6) {\scalebox{1.4}{$w^{6}$}};
\node at (12.5+22,-0.4) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};

\node at (4.9+22,-5.5) {\scalebox{1.4}{$w^{-\frac{9}{2}}a_1^{-1}$}};
\node at (4.9+22,-4.2) {\scalebox{1.4}{{\color{red}$1$}}};
\node at (2.1+7.4+22,-3.5) {\scalebox{1.4}{$w^{6}$}};
\node at (3.8+7.5+22,-3.5) {\scalebox{1.4}{{\color{red}$\frac{1}{3}$}}};


\node at (13.+22,1.6) {\scalebox{1.4}{$w^{-\frac{3}{2}}$}};
\node at (10.8+22,2.5) {\scalebox{1.4}{{\color{red}$\frac{2}{3}$}}};
\node at (6.7+22,-.3) {\scalebox{1.4}{$w^{-\frac{3}{4}}a_1^{\frac{1}{2}}$}};

\node at (8.4+22,2.3) {\scalebox{1.4}{$w^{-12}$}};
\node at (7.3+22,1.4) {\scalebox{1.4}{{\color{red}$\frac{4}{3}$}}};


\node at (6.75+22,-6.5) {\scalebox{1.7}{(b)}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Vertical arrow with the subscript
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{0.9}{
\begin{scope}[rotate=-90,shift={(-8.5,30)}]

    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


\end{scope}
}

   \node at (30,-7.5-0.6) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=white, line width=0.8mm]
  (34,-7.5-0.6) circle (0.7);
  \node at (34,-7.5-0.6) {\scalebox{1.2}{${\bf 3}$}};
   \node at (36,-7.5-0.6) {\scalebox{1.8}{node}};
%   \node at (34.9,-8.1-0.6) {\scalebox{1.5}{$t$}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% First duality 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 




\scalebox{1.3}{
\begin{scope}[rotate=-90,shift={(9,23)}]

{
    \draw[line width=0.8mm,->-]
    (0.6-1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (5.4+1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (1.7-0.6,-3-0.8);
    \draw[line width=0.8mm,->-]
    (4.3+0.6,-3-0.8) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,1.4+1) to (3,-1);
    \draw[line width=0.8mm,->>-]
    (1.7-0.6,-3-0.8) to (0.6-1,-1.2+0.4);
    \draw[line width=0.8mm,->>-]
    (1.7-0.6,-3-0.8) to (4.3+0.6,-3-0.8);
%    \draw[line width=0.8mm,->>>-]
%    (4.3+0.6,-3-0.8) to (5.4+1,-1.2+0.4);
    \draw[line width=0.8mm,-]
    (5.4+1,1.4+1) to (5.4+1,4.4+1);
    \draw[line width=0.8mm,->-]
    (3,1.4+1) to (5.4+1,1.4+1);
%    \draw[line width=0.8mm,->>>-]
%    (0.6-1,-1.2+0.4) to[out=-100,in=180] (3-0.025,-5-1.2) -- (3+0.025,-5-1.2) to[out=0,in=-80] (5.4+1,-1.2+0.4);
}

  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.7);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (0-1,-1.8+.4) rectangle (1.2-1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (4.8+1,-1.8+0.4) rectangle (6+1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (1.1-0.6,-3.6-0.8) rectangle (2.3-0.6,-2.4-0.8);
  \filldraw[fill=orange, line width=0.8mm,dashed]
  (3.7+0.6,-3.6-0.8) rectangle (4.9+0.6,-2.4-0.8);
  \filldraw[fill=white, line width=0.8mm]
  (3,1.4+1) circle (0.7);
  \filldraw[fill=white, line width=0.8mm]
  (4.8+1,3.8+1) rectangle (6+1,5+1);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (4.8+1,.8+1) rectangle (6+1,2+1);





\node at (3,-1) {\scalebox{1.2}{${\bf 4}$}};

\node at (0.6-1,-1.2+0.4) {\scalebox{1.2}{${\bf 2}$}};
\node at (-.6,.2) {\scalebox{1.4}{$x$}};
\node[rotate=-94] at (1.2,-.4) {\scalebox{1.1}{$w^{-\frac{27}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=86] at (1.2,-1.35) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};



\node at (4.3+0.6,-3-0.8) {${\bf 2}$};\node at (4.3+0.6,-3.6-1.1) {\scalebox{1.4}{$z$}};
\node[rotate=32] at (3.5,-2.7) {\scalebox{1.1}{$w^{-\frac{27}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=-150] at (4.2,-1.9) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};


\node at (6.4,5.4) {\scalebox{1.2}{${\bf 1}$}};


\node at (5.4+1,1.4+1) {\scalebox{1.2}{${\bf 2}$}};
\node at (7.3,1.6) {\scalebox{1.4}{$\widetilde{x}$}};

\node at (3,1.4+1) {\scalebox{1.2}{${\bf 2}$}};

\node at (5.4+1,-1.2+0.4) {\scalebox{1.2}{${\bf 1}$}};
\node[rotate=-87] at (4.8,-0.3) {\scalebox{1.1}{$w^{\frac{117}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=93] at (4.8,-1.4) {\scalebox{1.1}{${\color{red}-\frac{1}{2}}$}};

\node at (1.7-0.6,-3-0.8) {\scalebox{1.2}{${\bf 7}$}};
\node[rotate=-37] at (1.6,-2.1) {\scalebox{1.1}{$w^{-\frac{9}{8}}a_1^{-\frac{1}{4}}$}};
\node[rotate=147] at (2.4,-2.7) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};




\node at (2.4,0.9) {\scalebox{1.1}{$w^{\frac{27}{8}}a_1^{-\frac{1}{4}}$}};

\node at (3.5,0.8) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};


\node at (.6,-2.1) {\scalebox{1.1}{${\color{red} 1}$}};
\node[rotate=28] at (-0.2,-2.4) {\scalebox{1.1}{$w^{\frac{9}{2}}$}};


\node at (3,-3.5) {\scalebox{1.1}{${\color{red} 1}$}};
\node[rotate=90] at (3,-4.2) {\scalebox{1.1}{$w^{\frac{9}{2}}$}};



\node[rotate=-90] at (4.8,1.4+1+0.5) {\scalebox{1.1}{${\color{red}0}$}};

\node[rotate=90] at (4.6,1.4+1-0.6) {\scalebox{1.1}{$w^{-\frac{27}{4}}a_1^{\frac{1}{2}}$}};

\node at (6,1.4+2.5) {\scalebox{1.1}{ $w^{-\frac{9}{2}}a_1^{-1}$}};
\node at (6.8,1.4+2.5) {\scalebox{1.1}{ ${\color{red} 1}$}};

\node at (8.2,-0.5) {\scalebox{1.4}{(c)}};

\end{scope}
}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%Second horizontal arrow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\scalebox{1.3}{
\begin{scope}[rotate=180,shift={(-31,13)}]

    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98); 
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


\end{scope}
}

   \node at (17,-17.6) {\scalebox{1.8}{Seiberg duality at}};

  \filldraw[fill=white, line width=0.8mm]
  (16,-19) circle (0.7);
  \node at (16,-19) {\scalebox{1.2}{${\bf 2}$}};
   \node at (18,-18.8) {\scalebox{1.8}{node}};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Second duality 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

\scalebox{1.3}{
\begin{scope}[rotate=-90,shift={(9,5.5)}]

{
    \draw[line width=0.8mm,->-]
    (0.6-1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (5.4+1,-1.2+0.4) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-1) to (1.7-0.6,-3-0.8);
%    \draw[line width=0.8mm,->-]
%    (3,-1) to (0.6-1,1.4+1);
    \draw[line width=0.8mm,->-]
    (4.3+0.6,-3-0.8) to (3,-1);
    \draw[line width=0.8mm,-]
    (3,1.4+1) to (5.4+1,1.4+1);
    \draw[line width=0.8mm,->>-]
    (1.7-0.6,-3-0.8) to (0.6-1,-1.2+0.4);
    \draw[line width=0.8mm,->>-]
    (1.7-0.6,-3-0.8) to (4.3+0.6,-3-0.8);
%    \draw[line width=0.8mm,->>>-]
%    (4.3+0.6,-3-0.8) to (5.4+1,-1.2+0.4);
%    \draw[line width=0.8mm,->>>-]
%    (0.6-1,1.4+1) to (3,1.4+1);
%    \draw[line width=0.8mm,->>>-]
%    (5.4+1,1.4+1) to (3,1.4+1);
%    \draw[line width=0.8mm,->-]
%    (3,-1) to (0.6-1,1.4+1);
    \draw[line width=0.8mm,->-]
    (5.4+1,1.4+1) to (3,-1);
    \draw[line width=0.8mm,-,rotate=20,shift={(-0.3,-2.3)},scale=1.4]
    (2,0) to[out=150, in=180] (2-0.025,1.5) -- (2+0.025,1.5) to[out=0, in=30] (2,0);
%   \draw[line width=0.8mm,->>>-]
%    (0.6-1,-1.2+0.4) to[out=-100,in=180] (3-0.025,-5-1.2) -- (3+0.025,-5-1.2) to[out=0,in=-80] (5.4+1,-1.2+0.4);
}

  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.7);
  \filldraw[fill=orange!70!white, line width=0.8mm]
  (0-1,-1.8+.4) rectangle (1.2-1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (4.8+1,-1.8+0.4) rectangle (6+1,-0.6+0.4);
  \filldraw[fill=white, line width=0.8mm]
  (1.1-0.6,-3.6-0.8) rectangle (2.3-0.6,-2.4-0.8);
  \filldraw[fill=orange, line width=0.8mm,dashed]
  (3.7+0.6,-3.6-0.8) rectangle (4.9+0.6,-2.4-0.8);
  \filldraw[fill=white, line width=0.8mm]
  (2.4,0.8+1) rectangle (3.6,2+1);
%  \filldraw[fill=orange, line width=0.8mm]
%  (0-1,.8+1) rectangle (1.2-1,2+1);
  \filldraw[fill=orange, line width=0.8mm]
  (4.8+1,.8+1) rectangle (6+1,2+1);

%\node at (-.4,2.4) {\scalebox{1.2}{${\bf 2}$}};
  \node[rotate=-55] at (2.0,1.0) {\scalebox{1.1}{$w^{\frac{27}{8}}a_1^{-\frac{1}{4}}$}};
\node[rotate=-245] at (2.5,.3) {\scalebox{1.1}{${\color{red}1}$}};

\node at (3,-1) {\scalebox{1.2}{${\bf 4}$}};

\node at (0.6-1,-1.2+0.4) {\scalebox{1.2}{${\bf 2}$}};
\node at (-.6,.2) {\scalebox{1.4}{$x$}};
\node[rotate=-94] at (1.2,-.4) {\scalebox{1.1}{$w^{-\frac{27}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=86] at (1.2,-1.35) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};



\node at (4.3+0.6,-3-0.8) {${\bf 2}$};\node at (4.3+0.6,-3.6-1.1) {\scalebox{1.4}{$z$}};
\node[rotate=32] at (3.5,-2.7) {\scalebox{1.1}{$w^{-\frac{27}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=-150] at (4.2,-1.9) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};


%\node at (6.4,5.4) {\scalebox{1.2}{${\bf 1}$}};


\node at (5.4+1,1.4+1) {\scalebox{1.2}{${\bf 2}$}};
\node at (7.3,1.6) {\scalebox{1.4}{$\widetilde{x}$}};

\node at (3,1.4+1) {\scalebox{1.2}{${\bf 1}$}};

\node at (5.4+1,-1.2+0.4) {\scalebox{1.2}{${\bf 1}$}};
\node[rotate=-87] at (4.8,-0.3) {\scalebox{1.1}{$w^{\frac{117}{8}}a_1^{\frac{1}{4}}$}};
\node[rotate=93] at (4.8,-1.4) {\scalebox{1.1}{${\color{red}-\frac{1}{2}}$}};

\node at (1.7-0.6,-3-0.8) {\scalebox{1.2}{${\bf 7}$}};
\node[rotate=-37] at (1.6,-2.1) {\scalebox{1.1}{$w^{-\frac{9}{8}}a_1^{-\frac{1}{4}}$}};
\node[rotate=147] at (2.4,-2.7) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};




\node[rotate=-45] at (4.3,1.1) {\scalebox{1.1}{$w^{\frac{27}{8}}a_1^{-\frac{1}{4}}$}};

\node[rotate=135] at (5.6,0.9) {\scalebox{1.1}{${\color{red}\frac{1}{2}}$}};


\node at (.6,-2.1) {\scalebox{1.1}{${\color{red} 1}$}};
\node[rotate=28] at (-0.2,-2.4) {\scalebox{1.1}{$w^{\frac{9}{2}}$}};


\node at (3,-3.5) {\scalebox{1.1}{${\color{red} 1}$}};
\node[rotate=90] at (3,-4.2) {\scalebox{1.1}{$w^{\frac{9}{2}}$}};



\node[rotate=90] at (4.2,1.4+1-0.4) {\scalebox{1.1}{${\color{red}1}$}};

\node[rotate=-90] at (4.6,1.4+1+0.6) {\scalebox{1.1}{$w^{-\frac{9}{2}}a_1^{-1}$}};

%\node at (6,1.4+2.5) {\scalebox{1.1}{ $w^{-\frac{9}{2}}a_1^{-1}$}};
%\node at (6.8,1.4+2.5) {\scalebox{1.1}{ ${\color{red} 1}$}};


%\node at (0.6-1,1.4+1) {\scalebox{1.2}{${\bf 1}$}};

%\node at (3,-1) {\scalebox{1.2}{${\bf 4}$}};

%\node at (0.6-1,-1.2+0.4) {\scalebox{1.2}{${\bf 2}$}};
%\node at (-.6,.2) {\scalebox{1.4}{$x$}};

%\node[rotate=-94] at (1.2,-.5) {\scalebox{0.8}{$\left(u^{-1}w\right)^{4\frac{N+2}{N+3}}$}};
%\node[rotate=86] at (1.2,-1.35) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};



%\node at (4.3+0.6,-3-0.8) {\scalebox{1.2}{${\bf 2}$}};\node at (4.3+0.6,-3.6-1.1) {\scalebox{1.4}{$z$}};

%\node[rotate=32] at (3.5,-2.7) {\scalebox{0.8}{$\left(uw^{-1}\right)^{2\frac{(n+1)(n+2)}{n+3}}$}};
%\node[rotate=-150] at (4.2,-1.9) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};


%\node at (-.6,3.4) {\scalebox{1.4}{$\tilde{z}$}};
%\node[rotate=42] at (.2,0.8) {\scalebox{0.9}{$\left(uw^{-1}\right)^{2\frac{(n+1)(n+2)}{n+3}}$}};



%\node at (5.4+1,1.4+1) {\scalebox{1.2}{${\bf 2}$}};
%\node at (6.2,3.4) {\scalebox{1.4}{$\tilde{x}$}};

%\node at (3,1.4+1) {\scalebox{1.2}{${\bf 1}$}};

%\node at (5.4+1,-1.2+0.4) {\scalebox{1.2}{${\bf 1}$}};



%\node[rotate=130] at (5.1,0.5) {\scalebox{0.9}{$\left(u^{-1}w \right)^{4\frac{N+2}{N+3}}$}};
%\node[rotate=93] at (4.8,-1.4) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

%\node at (1.7-0.6,-3-0.8) {\scalebox{1.2}{${\bf 7}$}};


%\node[rotate=-37] at (1.6,-2.1) {\scalebox{.63}{$\left(u^{-N-1}v^{N+3}w^{-2}\right)^{\frac{N+1}{N+3}}$}};
%\node[rotate=147] at (2.4,-2.7) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};


%\node at (1.2,-0.7) {\scalebox{1.1}{${\color{red}\frac{2}{N+3}}$}};
%\node at (4.9,-1.75) {\scalebox{1.1}{${\color{red}\frac{N+1}{N+3}}$}};

%\node at (2.3,1) {\scalebox{1.}{$\left(u^{N+1}w^2\right)^{2\frac{N+2}{N+3}}$}};

%\node at (3.5,0.8) {\scalebox{1.}{${\color{red}\frac{N+1}{N+3}}$}};

%\node[rotate=-43] at (4.5,1.2) {\scalebox{1.}{${\color{red}\frac{2}{N+3}}$}};

%\node[rotate=-132] at (1.4,1.2) {\scalebox{1.}{${\color{red}\frac{2}{N+3}}$}};

%\node at (3.4,-2.7) {\scalebox{1.2}{${\color{red}\frac{2}{N+3}}$}};
%\node at (1.45,-2.2) {\scalebox{1.2}{${\color{red}\frac{N+1}{N+3}}$}};

%\node at (5.9,-2.4) {\scalebox{1.2}{${\color{red} 1}$}};
%\node[rotate=-28] at (5.3,-2.1) {\scalebox{.8}{$\left(v^{N+1}w\right)^{2N+4}$}};

%\node at (.6,-2.1) {\scalebox{1.2}{${\color{red} 1}$}};
%\node[rotate=28] at (.,-2.333) {\scalebox{.7}{$u^{N+3}v^{-N-1}w^{-2}$}};


%\node at (3,-3.5) {\scalebox{1.2}{${\color{red} 1}$}};
%\node[rotate=90] at (3,-4.2) {\scalebox{.9}{$\left(uvw^{-2}\right)^{-N-1}$}};

%\node at (3,-6.5) {\scalebox{1.2}{${\color{red} 1}$}};
%\node[rotate=-95] at (3,-5.45) {\scalebox{1}{$\left(uv^{N+1}\right)^{2N+4}$}};


%\node at (4.2,1.4+1+.5) {\scalebox{1}{${\color{red}1}$}};
%\node at (1.7,1.4+1+.5) {\scalebox{1}{ ${\color{red}1}$}};

%\node at (1.,1.4+1+1.5) {\scalebox{1}{$\left(u^{N+1}w\right)^{-2N-4}$}};
%\node at (5.1,1.4+1+1.5) {\scalebox{1}{$\left(u^{N}w^2\right)^{-2N-4}$}};

\node at (8.2,-0.5) {\scalebox{1.4}{(d)}};


\end{scope}
}



}


\end{tikzpicture}
\end{document}


==> figures_source/flips.tex <==
\documentclass[12pt,a4paper]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 0.65 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\usetikzlibrary{decorations.pathreplacing,calligraphy}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  
\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  



\scalebox{0.92}{

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Riemann Surface and trinion
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\scalebox{0.6}{

\begin{scope}[rotate=180,shift={(-30,0)}]

%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
        \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \node at (0,-1.4) {\scalebox{1.5}{$\widetilde{x}$}};
       \node at (0,.6) {\scalebox{1.5}{$\tilde{h}_i$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(\widetilde{x})$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%First connection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \draw[line width=0.8mm,-,dashed]
       (0+0.09,0) to (1.5-0.09,0);
      \draw[line width=0.8mm,-,dashed]
       (0+0.09,-1) to (1.5-0.09,-1);

%%%%%%%%%%%%%%%%%%%%%
%First trinion
%%%%%%%%%%%%%%%%%%%

	\draw[line width=0.8mm,-]
    (0+1.5,-1) to[out=0,in=90] (2+1.5,-3);% -- (3+0.025,-4.5-1.2) to[out=0,in=-80] (5.4+1,-1.2-0.2);
    \draw[line width=0.8mm,-]
    (0+1.5,0) to (5+1.5,0);
    \draw[line width=0.8mm,-]
    (3+1.5,-3) to[out=90,in=180] (5+1.5,-1);
    \filldraw[fill=green, line width=0.7mm] (6.5,-0.5) ellipse (0.25 and 0.5);
    \draw[line width=0.8mm,dashed] (1.5,-1) arc (270:90:-0.25 and 0.5); 
    \draw[line width=0.8mm] (1.5,-1) arc (270:90:0.25 and 0.5); 
    \fill[green] (1.5,-.97) arc (270:90:0.22 and 0.47) -- (1.5,-.97) arc (270:90:-0.22 and 0.47); 
    \filldraw[fill=orange, line width=0.7mm] (4,-3) ellipse (0.5 and 0.25);
    \draw[line width=0.8mm]
    (3.65,-3.18) to (4.35,-2.82);
    \draw[line width=0.8mm]
    (3.65,-2.82) to (4.35,-3.18);

    \node at (6.5,-1.4) {\scalebox{1.5}{$x$}};
    \node at (1.5,-1.4) {\scalebox{1.5}{$\widetilde{x}$}};
    \node at (4.,-4) {\scalebox{1.4}{$\left(z;\xi,q^{-1}\right)$}};
    \node at (6.5,0.6)  {\scalebox{1.5}{$\tilde{h}_i$}};
    \node at (1.5,0.6)  {\scalebox{1.5}{$\tilde{h}_i$}};



\begin{scope}[shift={(17,0)}]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Second Riemann Surface
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
        \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.6) to (-9.5+.7,-0.6);
       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.2) to (-9.5+.7,-0.2);
     
       \node at (3.7,-0.6) {\scalebox{2}{$\tilde{\mathcal{O}}_{x}^{(\xi;1,0;n.f.)}(\tilde{h}_i,x_i,)\cdot$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(x)$}};
       \node at (0,-1.4) {\scalebox{1.5}{$x$}};
       \node at (0,.6) {\scalebox{1.5}{$\tilde{h}_i$}};


\end{scope}

\end{scope}
}


\scalebox{0.65}{
	\begin{scope}[rotate=-90,shift={(-12.5,21)}]

    \draw[line width=0.8mm,-]
    (16,-1.2) to (19,-1.2);
    \draw[line width=0.8mm,-]
    (16,-0.8) to (19,-0.8);
    \draw[line width=0.8mm,-]
    (19,-0.3) to (20,-1.02);
    \draw[line width=0.8mm,-]
    (19,-1.7) to (20,-0.98);
    \draw[line width=0.8mm,-]
    (19,-1.72) to (19,-1.17);
   \draw[line width=0.8mm,-]
   (19,-0.28) to (19,-0.83);
   \draw[line width=0.8mm,-]
   (16,-1.23) to (16,-0.77);


\end{scope}
}

	
\node at (16,-3.25) {\scalebox{.95}{Flipping all of the punctures}};
\node at (17,-3.75) {\scalebox{.95}{with operator $U(h)=$}};
\fill [red,opacity=0.5] (18+1.25,-3.25) -- (18.2+1.25,-3.25) arc (270:90:0.25 and -0.5) -- (18+1.25,-4.25) arc (270:90:0.25 and 0.5);
\fill [red] (18+1.25,-3.25) -- (18.2+1.25,-3.25) arc (270:90:-0.25 and -.5) -- (18+1.25,-4.25) arc (270:90:-0.25 and 0.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Riemann Surface and trinion with flips
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\scalebox{0.6}{

	\begin{scope}[rotate=180,shift={(-30,12)}]

%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
       \filldraw[color=red,fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);
       \draw[red,line width=0.8mm,-]
       (0,0) to (-.2,0);
       \draw[red,line width=0.8mm,-]
       (0,-1) to (-.2,-1);
         \fill [red] (0,0) -- (-.2,0) arc (270:90:0.25 and -0.5) -- (0,-1) arc (270:90:0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

	\node at (-0.3,-1.4) {\scalebox{1.5}{$\widetilde{x}^{-1}$}};
	\node at (-0.3,.6) {\scalebox{1.5}{$\tilde{h}_i^{-1}$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(\widetilde{x})$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%First connection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \draw[line width=0.8mm,-,dashed]
       (0+0.09,0) to (1.5-0.09,0);
      \draw[line width=0.8mm,-,dashed]
       (0+0.09,-1) to (1.5-0.09,-1);

%%%%%%%%%%%%%%%%%%%%%
%First trinion
%%%%%%%%%%%%%%%%%%%

    \draw[line width=0.8mm,-]
    (0.2+1.5,-1) to[out=0,in=90] (2+1.5,-3+0.2);% -- (3+0.025,-4.5-1.2) to[out=0,in=-80] (5.4+1,-1.2-0.2);
    \draw[color=red,line width=0.8mm,-]
    (1.5,-1) to (.2+1.5,-1);
    \draw[color=red,line width=0.8mm,-]
    (2+1.5,-2.8) to (2+1.5,-3);
    \draw[color=red,line width=0.8mm,-]
    (1.5,0) to (.2+1.5,0);
    \draw[line width=0.8mm,-]
    (0.2+1.5,0) to (4.8+1.5,0);
    \draw[line width=0.8mm,-]
    (3+1.5,-2.8) to[out=90,in=180] (4.8+1.5,-1);
    \draw[color=red,line width=0.8mm,-]
    (3+1.5,-2.8) to (3+1.5,-3);
    \draw[color=red, line width=0.8mm,-]
    (4.8+1.5,-1) to (5+1.5,-1);
    \draw[color=red,line width=0.8mm,-]
    (4.8+1.5,0) to (5+1.5,0);
    \filldraw[color=red,fill=green, line width=0.7mm] (6.5,-0.5) ellipse (0.25 and 0.5);
    \draw[color=red,line width=0.8mm,dashed] (1.5,-1) arc (270:90:-0.25 and 0.5); 
    \draw[color=red,line width=0.8mm] (1.5,-1) arc (270:90:0.25 and 0.5); 
    \fill[green] (1.5,-.97) arc (270:90:0.22 and 0.47) -- (1.5,-.97) arc (270:90:-0.22 and 0.47); 
    \filldraw[color=red,fill=orange, line width=0.7mm] (4,-3) ellipse (0.5 and 0.25);
    \draw[line width=0.8mm]
    (3.65,-3.18) to (4.35,-2.82);
    \draw[line width=0.8mm]
    (3.65,-2.82) to (4.35,-3.18);
    \fill [red] (1.5,-1) -- (1.7,-1) arc (270:90:0.25 and 0.5) -- (1.5,0) arc (270:90:0.25 and -0.5);
    \fill [red,opacity=0.5] (1.52,-1) -- (1.7,-1) arc (270:90:-0.25 and .5) -- (1.52,0) arc (270:90:-0.25 and -0.5);
    \fill [red] (3.5,-3) -- (3.5,-2.8) arc (180:0:0.5 and 0.25) -- (4.5,-3) arc (180:0:-0.5 and 0.25);
    \fill [red] (6.5,-1) -- (6.3,-1) arc (270:90:0.25 and 0.5) -- (6.5,0) arc (270:90:0.25 and -0.5);
 

    \node at (6.5,-1.4) {\scalebox{1.5}{$x^{-1}$}};
    \node at (1.5,-1.4) {\scalebox{1.5}{$\widetilde{x}^{-1}$}};
    \node at (4.,-4) {\scalebox{1.4}{$\left(z;\xi^{-1},q^{-1}\right)$}};
    \node at (6.5,0.6)  {\scalebox{1.5}{$\tilde{h}_i^{-1}$}};
    \node at (1.5,0.6)  {\scalebox{1.5}{$\tilde{h}_i^{-1}$}};



\begin{scope}[shift={(17,0)}]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Second Riemann Surface
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
       \filldraw[color=red,fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);
       \draw[red,line width=0.8mm,-]
       (0,0) to (-.2,0);
       \draw[red,line width=0.8mm,-]
       (0,-1) to (-.2,-1);
         \fill [red] (0,0) -- (-.2,0) arc (270:90:0.25 and -0.5) -- (0,-1) arc (270:90:0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.6) to (-9.5+.7,-0.6);
       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.2) to (-9.5+.7,-0.2);
     
       \node at (4.4,-0.6) {\scalebox{2}{$\tilde{\mathcal{O}}_{x}^{(\xi^{-1};1,0;n.f.)}(\tilde{h}_i^{-1},x_i^{-1})\cdot$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(x)$}};
       \node at (-0.3,-1.4) {\scalebox{1.5}{$x^{-1}$}};
       \node at (-0.3,.6) {\scalebox{1.5}{$\tilde{h}_i^{-1}$}};


\end{scope}

\end{scope}
}



\scalebox{0.6}{
	\begin{scope}[rotate=180,shift={(-14.5,22)}]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Third Riemann Surface
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
       \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);
%       \draw[red,line width=0.8mm,-]
%       (0,0) to (-.2,0);
%       \draw[red,line width=0.8mm,-]
%       (0,-1) to (-.2,-1);
%         \fill [red] (0,0) -- (-.2,0) arc (270:90:0.25 and -0.5) -- (0,-1) arc (270:90:0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.6) to (-9.5+.7,-0.6);
       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.2) to (-9.5+.7,-0.2);
     
       \node at (5.3,-0.6) {\scalebox{2}{$\tilde{\mathcal{O}}_{x}^{(\xi^{-1};1,0;n.f.)}(\tilde{h}_i^{-1},x_i^{-1})U(h)\cdot$}};
       \node at (-4,-3.7) {\scalebox{2}{$\mathcal{I}(x)$}};
       \node at (-0.3,-1.4) {\scalebox{1.5}{$x$}};
       \node at (-0.3,.6) {\scalebox{1.5}{$\tilde{h}_i$}};


\end{scope}
}


\node[rotate=90] at (10,-10.2) {\scalebox{2.5}{$=$}};


\scalebox{0.6}{
	\begin{scope}[rotate=180,shift={(-32.4,22)}]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Third Riemann Surface
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
       \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);
%       \draw[red,line width=0.8mm,-]
%       (0,0) to (-.2,0);
%       \draw[red,line width=0.8mm,-]
%       (0,-1) to (-.2,-1);
%         \fill [red] (0,0) -- (-.2,0) arc (270:90:0.25 and -0.5) -- (0,-1) arc (270:90:0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

%       \draw[line width=0.8mm,-]
%       (-8.5+.7,-0.6) to (-9.5+.7,-0.6);
%       \draw[line width=0.8mm,-]
%       (-8.5+.7,-0.2) to (-9.5+.7,-0.2);
     
	\node at (4.5,-0.6) {\scalebox{2}{$U(h)\tilde{\mathcal{O}}_{x}^{(\xi^{-1};1,0;f.)}(\tilde{h}_i,x_i)\cdot$}};
       \node at (-4,-3.7) {\scalebox{2}{$\mathcal{I}(x)$}};
       \node at (-0.3,-1.4) {\scalebox{1.5}{$x$}};
       \node at (-0.3,.6) {\scalebox{1.5}{$\tilde{h}_i$}};
       \node[rotate=90] at (3.6,0.5) {\scalebox{4.7}{\Bigg\{ }};
	       \node at (4,3) {\scalebox{1.9}{$\tilde{\mathcal{O}}_{x}^{(\xi;1,0;f.)}(\tilde{h}_i,x_i)\equiv U(h)^{-1} \tilde{\mathcal{O}}_{x}^{(\xi;1,0;n.f.)}(\tilde{h}_i^{-1},x_i^{-1}) U(h)$}};
       
       \draw[line width=0.5mm,-]
       (-5,2.2) to (13,2.2);\
       \draw[line width=0.5mm,-]
       (-5,3.8) to (13,3.8);
       \draw[line width=0.5mm,-]
       (-5,2.2) to (-5,3.8);
       \draw[line width=0.5mm,-]
       (13,2.2) to (13,3.8);

 
\end{scope}
}




}

\end{tikzpicture}
\end{document}


==> figures_source/quiver2.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.2]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  ->/.style={decoration={ markings, mark=at
  position 0.53 with {\arrow[very thick,scale=2.2,rotate=3]{>}}},postaction={decorate}}
}



\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 1.0 with {\arrow[very thick,scale=1.8]{>}}},postaction={decorate}}
}



\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  

\scalebox{1.2}
{

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Trinion
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




{
    \draw[line width=0.8mm,->-]
    (-1,-1) to (3,3);
    \draw[line width=0.8mm,->-]
    (3,-1) to (3,3);
    \draw[line width=0.8mm,->-]
    (7,3) to (3,3);
    \draw[line width=0.8mm,->-]
    (3,3) to (7,-1);
    \draw[line width=0.8mm,->-]
    (3,-5) to (-1,-1);
    \draw[line width=0.8mm,->-]
    (3,-5) to (3,-1);
    \draw[line width=0.8mm,->-]
    (3,-5) to (7,-5);
    \draw[line width=0.8mm,->-]
    (7,-1) to (3,-5);
    \draw[line width=0.8mm,->-]
    (7,-1) to (11,3);
    \draw[line width=0.8mm,->-]
    (11,-5) to (7,-1);
    \draw[line width=0.8mm,->-]
    (11,-1) to (11,-5);
    \draw[line width=0.8mm,->-]
    (11,3) to (11,-1);
    \draw[line width=0.8mm,->-]
    (15,-1) to (11,-5);
    \draw[line width=0.8mm,->-]
    (11,3) to (15,-1); 
    \draw[line width=0.8mm,->-]
    (7,-5) to (11,-5);
   \draw[line width=0.8mm,->-]
    (11,3) to (7,3);
}




  \filldraw[fill=white, line width=0.8mm]
  (3,-1) circle (0.8);
  \node at (3,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};


  \filldraw[fill=white, line width=0.8mm]
  (3,3) circle (0.8); 
  \node at (3,3) {\scalebox{1.1}{$\mathrm{\bf SU(5)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (3,-5) circle (0.8); 
  \node at (3,-5) {\scalebox{1.1}{$\mathrm{\bf SU(5)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (6.25,-1.7) rectangle (7.75,-0.3);
  \node at (7,-1) {\scalebox{1.4}{${\bf 10}$}};

  \filldraw[fill=white, line width=0.8mm]
  (7,-5) circle (.8);
  \node at (7,-5) {\scalebox{1.}{$\mathrm{\bf USp(4)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (7,3) circle (.8); 
  \node at (7,3) {\scalebox{1.}{$\mathrm{\bf USp(4)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (11,-1) circle (0.8);
  \node at (11,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};
 
  \filldraw[fill=white, line width=0.8mm]
  (11,-5) circle (0.8); 
  \node at (11,-5) {\scalebox{1.1}{$\mathrm{\bf SU(5)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (11,3) circle (0.85);
  \node at (11,3) {\scalebox{1.1}{$\mathrm{\bf SU(5)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (15,-1) circle (0.85); 
  \node at (15,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};

  \filldraw[fill=white, line width=0.8mm]
  (-1,-1) circle (0.85);  
  \node at (-1,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};


 \node at (2.5,1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (2.5,-3) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

 \node at (4.25,1) {\scalebox{1.7}{{\color{red}$\frac{3}{5}$}}};
 \node at (4.25,-3) {\scalebox{1.7}{{\color{red}$\frac{3}{5}$}}};

 \node at (11.5,1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (11.5,-3) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

 \node at (.75,.1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (.75,-2.1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

 \node at (13.25,.1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (13.25,-2.1) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

 \node at (9.75,1) {\scalebox{1.7}{{\color{red}$\frac{3}{5}$}}};
 \node at (9.75,-3) {\scalebox{1.7}{{\color{red}$\frac{3}{5}$}}};

 \node at (5.5,-4.4) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (8.5,-4.4) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

 \node at (5.5,2.4) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};
 \node at (8.5,2.4) {\scalebox{1.7}{{\color{red}$\frac{2}{5}$}}};

%  \node at (3,-1) {\scalebox{1.2}{$\mathrm{\bf SU(5)}$}};
%\node at (-0.75,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};
%\node at (6.75,-1) {\scalebox{1.1}{$\mathrm{\bf SU(3)}$}};
%\node at (3,2.75) {\scalebox{1.3}{${\bf 10}$}};
%\node at (3,-4.75) {\scalebox{.9}{$\mathrm{\bf USp(4)}$}};
%\node at (5.0,-0.4) {\scalebox{1.2}{$h^{-2}$}};
%\node at (5.0,-1.6) {\scalebox{1.4}{{\color{red}$\frac{2}{5}$}}};
%\node at (1.3,-0.4) {\scalebox{1.2}{$h^{-2}$}};
%\node at (1.3,-1.6) {\scalebox{1.4}{{\color{red}$\frac{2}{5}$}}};
%\node at (2.1,-3.5) {\scalebox{1.2}{$h^3$}};
%\node at (3.8,-3.5) {\scalebox{1.4}{{\color{red}$\frac{2}{5}$}}};
%\node at (3.5,1.3) {\scalebox{1.2}{$1$}};
%\node at (2.5,1.3) {\scalebox{1.4}{{\color{red}$\frac{3}{5}$}}};




}


\end{tikzpicture}
\end{document}


==> figures_source/svwduality.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.2]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 0.65 with {\arrow[very thick,scale=2.2]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  
\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%Conjugated tube
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\scalebox{1.3}{

{
    \draw[line width=0.8mm,->-]
    (2.5,-1) to (5.5,-1);
    \draw[line width=0.8mm,>-]
    (5.5,-1) to (8.5,-1);
    \draw[line width=0.8mm,-]
    (5.5,-1) to[out=-30, in=0] (5.5-0.025,1) -- (5.5+0.025,1) to[out=180, in=-150] (5.5,-1);
}



  \filldraw[fill=white, line width=0.8mm]
  (2,-1.5) rectangle (3,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (8,-1.5) rectangle (9,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (5.5,-1) circle (0.6);


\node at (2.5,-1) {$\scalebox{0.8}{\bf 2N}$};
\node at (8.5,-1) {$\scalebox{0.75}{\bf N+3}$};
\node at (5.5,-1) {${\bf \scalebox{0.8}{\bf N+1}}$};

\node at (4.5,-1.5) {\scalebox{1.2}{\color{red}$0$}};
\node at (4.,-1.6) {\scalebox{1.2}{\color{blue}$q$}};
\node at (4.2,-.4) {\scalebox{1.2}{$t$}};

\node at (4.5+2.9,-1.5) {\scalebox{1.2}{\color{red}${\frac{2}{N+3}}$}};
\node at (4.+2.5,-1.6) {\scalebox{1.2}{\color{blue}$Q$}};
\node at (4.2+2.9,-.3) {\scalebox{1.2}{$t^{-\frac{2}{N+3}}$}};

\node at (5.5,0.6) {\scalebox{1.2}{\color{blue}$A$}};
\node at (5.5,1.4) {\scalebox{1.2}{\color{blue}$W\sim q^2 A$}};

}


\scalebox{1.3}{

{
    \draw[line width=0.8mm,->-]
    (2.5+10,-1) to (8.5+8,-1);
%    \draw[line width=0.8mm,>-]
%    (8.5+9,-1) to (9.5+9,-1);
    \draw[line width=0.8mm,-]
    (8.5+8,-1) to[out=-30, in=0] (8.5-0.025+8,1) -- (8.5+0.025+8,1) to[out=180, in=-150] (8.5+8,-1);
}



  \filldraw[fill=white, line width=0.8mm]
  (2+10,-1.5) rectangle (3+10,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (8+8,-1.5) rectangle (9+8,-0.5);


\node at (2.5+10,-1) {$\scalebox{0.8}{\bf 2N}$};
\node at (8.5+8,-1) {$\scalebox{0.75}{\bf N+3}$};


\node at (4.+2.5+8,-1.6) {\scalebox{1.2}{\color{blue}$M=qQ$}};

\node at (5.5+12.7,0.9) {\scalebox{1.2}{\color{blue}$B=Q^{N+1}$}};
\node at (5.5+9,1.4) {\scalebox{1.2}{\color{blue}$W\sim M^2 B$}};

}




\end{tikzpicture}
\end{document}


==> figures_source/swvdualityt.tex <==
\documentclass[12pt,a4paper,landscape]{article}
\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=2.2]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 0.65 with {\arrow[very thick,scale=2.2]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  
\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  







\scalebox{1.3}{

{
    \draw[line width=0.8mm,->-]
    (2.5,-1) to (5.5,-1);
    \draw[line width=0.8mm,->-]
    (5.5,-3.5) to (2.5,-1);
    \draw[line width=0.8mm,>-]
    (5.5,-1) to (8.5,-1);
    \draw[line width=0.8mm,>-]
    (5.5,-1) to (5.5,-3.5);
    \draw[line width=0.8mm,>-]
    (5.5,-1) to (5.5,-3.5);
    \draw[line width=0.8mm,>-]
    (5.5,-1) to (5.5,-3.5);
    \draw[line width=0.8mm,-]
    (5.5,-1) to[out=-30, in=0] (5.5-0.025,1) -- (5.5+0.025,1) to[out=180, in=-150] (5.5,-1);
}



  \filldraw[fill=white, line width=0.8mm]
  (2,-1.5) rectangle (3,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (8,-1.5) rectangle (9,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (5.5,-1) circle (0.6);
  \filldraw[fill=white, line width=0.8mm]
  (5,-3) rectangle (6,-4);



\node at (2.5,-1) {$\scalebox{0.8}{\bf 2N}$};
\node at (8.5,-1) {$\scalebox{0.75}{\bf N+2}$};
\node at (5.5,-1) {${\bf \scalebox{0.8}{\bf N+1}}$};
\node at (5.5,-3.5) {${\bf \scalebox{0.8}{\bf 1}}$};

\node at (4.2,-1.5) {\scalebox{1.2}{\color{red}$0$}};
\node at (4.2,-3) {\scalebox{1.2}{\color{red}$1$}};
\node at (5.5,1.4) {\scalebox{1.2}{\color{red}$2$}};

\node at (5.9,-2.3) {\scalebox{1.2}{\color{red}$1$}};
\node at (4.5+2.4,-1.5) {\scalebox{1.2}{\color{red}${\frac{1}{N+2}}$}};



}


\scalebox{1.3}{

{
    \draw[line width=0.8mm,->-]
    (2.5+10,-1) to (8.5+8,-1);
    \draw[line width=0.8mm,>-]
    (8.5+8,-1) to (8.5+8,-3.5);
    \draw[line width=0.8mm,-]
    (8.5+8,-1) to[out=-30, in=0] (8.5-0.025+8,1) -- (8.5+0.025+8,1) to[out=180, in=-150] (8.5+8,-1);
}



  \filldraw[fill=white, line width=0.8mm]
  (2+10,-1.5) rectangle (3+10,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (8+8,-1.5) rectangle (9+8,-0.5);
  \filldraw[fill=white, line width=0.8mm]
  (8+8,-4) rectangle (9+8,-3);



\node at (2.5+10,-1) {$\scalebox{0.8}{\bf 2N}$};
\node at (8.5+8,-1) {$\scalebox{0.75}{\bf N+2}$};
\node at (8.5+8,-1) {$\scalebox{0.75}{\bf N+2}$};
\node at (8.5+8,-3.5) {$\scalebox{0.8}{\bf 1}$};


\node at (4.+2.5+8,-1.6) {\scalebox{1.2}{\color{red}$\frac{1}{N+2}$}};

\node at (8.5+8,1.5) {\scalebox{1.2}{\color{red}$2\frac{N+1}{N+2}$}};
\node at (8.5+8.8,-2.2) {\scalebox{1.2}{\color{red}$\frac{N+1}{N+2}$}};

}




\end{tikzpicture}
\end{document}


==> figures_source/triniongluing.tex <==
\documentclass[12pt,a4paper,landscape]{article}
%\usepackage[T2A]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amssymb,graphicx}
\usepackage{amsmath,amsfonts}
\usepackage{amsthm}
\usepackage{framed}
\usepackage{fullpage}
% \usepackage[paperwidth=8cm, paperheight=8cm]{geometry} 
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\usepackage{hyperref}


\unitlength=1mm

\usetikzlibrary{decorations.markings,
  decorations.pathreplacing,arrows}
\usetikzlibrary{shapes.geometric}

\tikzset{
  >=stealth,
  ->-/.style={decoration={ markings, mark=at
      position 0.5 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\tikzset{
  >=stealth,
  >-/.style={decoration={ markings, mark=at
      position 0.65 with {\arrow[very thick,scale=1.6]{>}}},postaction={decorate}}
}

\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=2mm,length=2mm]}}

%\tikzset{
%  >=stealth,
%  ->/.style={decoration={ markings, mark=at
%      position 1 with {\arrow[very thick,scale=1.7]{>}}},postaction={decorate}}
%}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
  
\usetikzlibrary{arrows.meta} 
\tikzset{>={Latex[width=2mm,length=2mm]}}
  


\begin{document}
\pagestyle{empty}
\begin{tikzpicture}[>=stealth,node distance=2cm,auto]
  



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Riemann Surface and trinion
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\scalebox{0.7}{

\begin{scope}[rotate=180,shift={(-20,0)}]

%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
        \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \node at (0,-1.4) {\scalebox{1.5}{$\widetilde{x}$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(\widetilde{x})$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%First connection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \draw[line width=0.8mm,-,dashed]
       (0+0.09,0) to (1.5-0.09,0);
      \draw[line width=0.8mm,-,dashed]
       (0+0.09,-1) to (1.5-0.09,-1);

%%%%%%%%%%%%%%%%%%%%%
%First trinion
%%%%%%%%%%%%%%%%%%%

	\draw[line width=0.8mm,-]
    (0+1.5,-1) to[out=0,in=90] (2+1.5,-3);% -- (3+0.025,-4.5-1.2) to[out=0,in=-80] (5.4+1,-1.2-0.2);
    \draw[line width=0.8mm,-]
    (0+1.5,0) to (5+1.5,0);
    \draw[line width=0.8mm,-]
    (3+1.5,-3) to[out=90,in=180] (5+1.5,-1);
    \filldraw[fill=cyan!90!white, line width=0.7mm] (6.5,-0.5) ellipse (0.25 and 0.5);
    \draw[line width=0.8mm,dashed] (1.5,-1) arc (270:90:-0.25 and 0.5); 
    \draw[line width=0.8mm] (1.5,-1) arc (270:90:0.25 and 0.5); 
    \fill[green] (1.5,-.97) arc (270:90:0.22 and 0.47) -- (1.5,-.97) arc (270:90:-0.22 and 0.47); 
    \filldraw[fill=orange, line width=0.7mm] (4,-3) ellipse (0.5 and 0.25);
    \draw[line width=0.8mm]
    (3.65,-3.18) to (4.35,-2.82);
    \draw[line width=0.8mm]
    (3.65,-2.82) to (4.35,-3.18);

    \node at (6.5,-1.4) {\scalebox{1.5}{$y$}};
    \node at (1.5,-1.4) {\scalebox{1.5}{$\widetilde{x}$}};
    \node at (4.,-4) {\scalebox{1.4}{$\left(\widetilde{z};M,q^{0}\right)$}};
    \node at (4.1,1)  {\scalebox{2}{$\bar{K}_3(\widetilde{x},y,\widetilde{z})$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%First connection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \draw[line width=0.8mm,-,dashed]
       (0+6.5+0.09,0) to (1.5+6.5-0.09,0);
      \draw[line width=0.8mm,-,dashed]
       (0+6.5+0.09,-1) to (1.5+6.5-0.09,-1);

%%%%%%%%%%%%%%%%%%%%%
%Second trinion
%%%%%%%%%%%%%%%%%%%
   

    \draw[line width=0.8mm,-]
    (0+8,-1) to[out=0,in=90] (2+8,-3);% -- (3+0.025,-4.5-1.2) to[out=0,in=-80] (5.4+1,-1.2-0.2);
    \draw[line width=0.8mm,-]
    (0+8,0) to (5+8,0);
    \draw[line width=0.8mm,-]
    (3+8,-3) to[out=90,in=180] (5+8,-1);
    \filldraw[fill=green, line width=0.7mm] (6.5+6.5,-0.5) ellipse (0.25 and 0.5);
    \draw[line width=0.8mm,dashed] (1.5+6.5,-1) arc (270:90:-0.25 and 0.5); 
    \draw[line width=0.8mm] (1.5+6.5,-1) arc (270:90:0.25 and 0.5); 
    \fill[cyan!90!white] (1.5+6.5,-.97) arc (270:90:0.22 and 0.47) -- (1.5+6.5,-.97) arc (270:90:-0.22 and 0.47); 
    \filldraw[fill=orange, line width=0.7mm] (4+6.5,-3) ellipse (0.5 and 0.25);
    \draw[line width=0.8mm]
    (3.65+6.5,-3.18) to (4.35+6.5,-2.82);
    \draw[line width=0.8mm]
    (3.65+6.5,-2.82) to (4.35+6.5,-3.18);

    \node at (1.5+6.5,-1.4) {\scalebox{1.5}{$y$}};
    \node at (6.5+6.5,-1.4) {\scalebox{1.5}{$x$}};
    \node at (4.+6.5,-4) {\scalebox{1.4}{$\left(z;M,q^{-1}\right)$}};
    \node at (4+6.5,1)  {\scalebox{2}{$K_3(x,y,z)$}};



\begin{scope}[shift={(23,0)}]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Second Riemann Surface
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%shape of the surface
	\draw[line width=0.8mm,-]
       (0,0) to[out=180,in=0] (-4,2) -- (-4,2) to[out=180,in=90] (-7,-.5) -- (-7,-.5) to[out=-90,in=180] (-4,-3) 
    -- (-4,-3) to[out=0,in=180] (0,-1);
%first hole
      \draw[line width=0.8mm,-]
       (-5.5-0.3,.75) to[out=50,in=130] (-3.5-0.3,.75);
       \draw[line width=0.8mm,-]
       (-5.2-0.3,.75+.25) to[out=-50,in=-130] (-3.8-0.3,.75+0.25);
%second hole       
      \draw[line width=0.8mm,-]
       (-5.5+2,-0.5) to[out=50,in=130] (-3.5+2,-0.5);
      \draw[line width=0.8mm,-]
       (-5.2+2,-.5+.25) to[out=-50,in=-130] (-3.8+2,-.5+0.25);
%third hole       
      \draw[line width=0.8mm,-]
       (-5.5+.2,-1.75) to[out=50,in=130] (-3.5+.2,-1.75);
      \draw[line width=0.8mm,-]
       (-5.2+.2,-1.75+.25) to[out=-50,in=-130] (-3.8+.2,-1.75+0.25);

%puncture
        \filldraw[fill=green, line width=0.7mm] (0,-0.5) ellipse (0.25 and 0.5);

%other punctures
        \filldraw[fill=green, line width=0.5mm]
        (-3,-1) circle (0.15);
	\filldraw[fill=orange, line width=0.5mm,dashed]
        (-3,1) circle (0.15);
        \filldraw[fill=green, line width=0.5mm]
        (-6,.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-6,-1.5) circle (0.15);
	\filldraw[fill=cyan!90!white, line width=0.5mm]
        (-4.5,-.5) circle (0.15);

       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.6) to (-9.5+.7,-0.6);
       \draw[line width=0.8mm,-]
       (-8.5+.7,-0.2) to (-9.5+.7,-0.2);
     
       \node at (2.4,-0.6) {\scalebox{2.2}{$\mathcal{O}_{x}^{(z;M;1,0)}\cdot$}};
       \node at (0,0.4) {\scalebox{1.5}{$x$}};
       \node at (-4,3) {\scalebox{2}{$\mathcal{I}(x)$}};


\end{scope}

\end{scope}
}


\end{tikzpicture}
\end{document}

